Development and validation of an AI foundation model for endoscopic diagnosis of esophagogastric junction adenocarcinoma: a cohort and deep learning study

The early detection of esophagogastric junction adenocarcinoma (EGJA) is crucial for improving patient prognosis, yet its current diagnosis is highly operator-dependent. This paper aims to make the first attempt to develop an artificial intelligence (AI) foundation model-based method for both screening and staging diagnosis of EGJA using endoscopic images. In this cohort and learning study, we conducted a multicentre study across seven Chinese hospitals between December 28, 2016 and December 30, 2024. It comprises 12,302 images from 1,546 patients; 8,249 of them were employed for model training, while the remaining were divided into the held-out (112 patients, 914 images), external (230 patients, 1,539 images), and prospective (198 patients, 1,600 images) test sets for evaluation. The proposed model employs DINOv2 (a vision foundation model) and ResNet50 (a convolutional neural network) to extract features of global appearance and local details of endoscopic images for EGJA staging diagnosis. Our model demonstrates satisfactory performance for EGJA staging diagnosis across three test sets, achieving an accuracy of 0.9256, 0.8895, and 0.8956, respectively. In contrast, among representative AI models, the best one (ResNet50) achieves an accuracy of 0.9125, 0.8382, and 0.8519 on the three test sets, respectively; the expert endoscopists achieve an accuracy of 0.8147 on the held-out test set. Moreover, with the assistance of our model, the overall accuracy for the trainee, competent, and expert endoscopists improves from 0.7035, 0.7350, and 0.8147 to 0.8497, 0.8521, and 0.8696, respectively. To our knowledge, our model is the first application of foundation models for EGJA staging diagnosis and demonstrates great potential in both diagnostic accuracy and efficiency.

==> (inline-0) <==
\begin{tabular}{cccccccc}
\toprule
& \textbf{ResNet50} & \textbf{Inception-ResNet-V2} & \textbf{EfficientNetV2} & \textbf{ViT-B/16} & \textbf{CLIP-RN50} & \multicolumn{1}{c}{\textbf{DINOv2-S/14}} & \textbf{Our model} \\
\midrule
\multicolumn{1}{c}{Accuracy} & 0.9257 & 0.9149 & 0.9092 & 0.9111 & 0.8833 & 0.9144 & \textbf{0.9423} \\
\multicolumn{1}{c}{(95\% CI)} & (0.9200-0.9313) & (0.9088-0.9209) & (0.9030-0.9154) & (0.9050-0.9172) & (0.8764-0.8903) & \multicolumn{1}{c}{(0.9083-0.9204)} & (0.9372-0.9473) \\ \addlinespace[0.4em]
\multicolumn{1}{c}{Sensitivity} & 0.9274 & 0.9049 & 0.9017 & 0.9011 & 0.8901 & 0.9066 & \textbf{0.9398} \\
\multicolumn{1}{c}{(95\% CI)} & \multicolumn{1}{c}{(0.9177-0.9371)} & \multicolumn{1}{c}{(0.8940-0.91580)} & (0.8906-0.9127) & (0.8899-0.9122) & (0.8786-0.9015) & \multicolumn{1}{c}{(0.8959-0.9172)} & (0.9310-0.9487) \\ \addlinespace[0.4em]
\multicolumn{1}{c}{Specificity} & 0.9595 & 0.9490 & 0.9471 & 0.9472 & 0.9382 & 0.9504 & \textbf{0.9671} \\
\multicolumn{1}{c}{(95\% CI)} & (0.9542-0.9647) & (0.9433-0.9547) & (0.9413-0.9530) & (0.9414-0.9530) & (0.9317-0.9447) & \multicolumn{1}{c}{(0.9446-0.9561)} & (0.9623-0.9718) \\ \addlinespace[0.4em]
\multicolumn{1}{c}{PPV} & 0.9179 & 0.9151 & 0.9055 & 0.9101 & 0.8689 & 0.9102 & \textbf{0.9389} \\
\multicolumn{1}{c}{(95\% CI)} & (0.9072-0.9285) & (0.9041-0.9261) & (0.8939-0.9170) & (0.8990-0.9212) & (0.8558-0.8819) & \multicolumn{1}{c}{(0.8989-0.9215)} & (0.9295-0.9483) \\ \addlinespace[0.4em]
\multicolumn{1}{c}{NPV} & 0.9564 & 0.9532 & 0.9492 & 0.9510 & 0.9319 & 0.9524 & \textbf{0.967} \\
\multicolumn{1}{c}{(95\% CI)} & (0.9512-0.9616) & (0.9477-0.9587) & (0.9435-0.9549) & (0.9453-0.9566) & (0.9257-0.9381) & \multicolumn{1}{c}{(0.9470-0.9579)} & (0.9624-0.9716) \\ \addlinespace[0.4em]
Kappa & 0.8774 & 0.8575 & 0.8486 & 0.8513 & 0.8094 & 0.8573 & \textbf{0.9042} \\ \addlinespace[0.4em]
AUC   & 0.9868 & 0.9829 & 0.9803 & 0.9842 & 0.9749 & 0.9852 & \textbf{0.9913} \\ \addlinespace[0.4em]
AP    & 0.9750 & 0.9670 & 0.9607 & 0.9698 & 0.9529 & 0.9720 & \textbf{0.9828} \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccc}
    \toprule
     & \textbf{ResNet50} & \textbf{Inception-ResNet-V2} & \textbf{EfficientNetV2} & \textbf{ViT-B/16} & \textbf{CLIP-RN50} & {\textbf{DINOv2-S/14}} & \textbf{Our model} \\
    \midrule
    \multicolumn{8}{c}{\textbf{Classification results in the A-EGJA category}} \\
    {Accuracy} & 0.9305 & 0.9193 & 0.9155 & 0.9170 & 0.8921 & 0.9220 & \textbf{0.9457} \\
    {(95\% CI)} & (0.9250-0.9360) & (0.9135-0.9252) & (0.9095-0.9215) & (0.9111-0.9230) & (0.8854-0.8988) & {(0.9162-0.9278)} & \textbf{(0.9408-0.9506)} \\ \addlinespace[0.4em]
    {Sensitivity} & 0.9237 & 0.9401 & 0.9288 & 0.9365 & 0.8712 & 0.9349 & \textbf{0.9495} \\
    {(95\% CI)} & {(0.9159-0.9315)} & {(0.9331-0.9470)} & (0.9213-0.9364) & (0.9293-0.9436) & (0.8613-0.8810) & {(0.9277-0.9421)} & \textbf{(0.9431-0.9559)} \\ \addlinespace[0.4em]
    {Specificity} & 0.9385 & 0.8950 & 0.8997 & 0.8942 & 0.9166 & 0.9069 & \textbf{0.9412} \\
    {(95\% CI)} & (0.9309-0.9462) & (0.8852-0.9047) & (0.8902-0.9093) & (0.8844-0.9040) & (0.9078-0.9254) & {(0.8976-0.9161)} & \textbf{(0.9337-0.9487)} \\ \addlinespace[0.4em]
    {PPV} & 0.9464 & 0.9132 & 0.9159 & 0.9123 & 0.9247 & 0.9219 & \textbf{0.9499} \\
    {(95\% CI)} & (0.9397-0.9531) & (0.9051-0.9214) & (0.9078-0.9240) & (0.9041-0.9205) & (0.9167-0.9327) & {(0.9140-0.9297)} & \textbf{(0.9435-0.9563)} \\ \addlinespace[0.4em]
    {NPV} & 0.9128 & 0.9270 & 0.9149 & 0.9229 & 0.8582 & 0.9222 & \textbf{0.9407} \\
    {(95\% CI)} & (0.9039-0.9216) & (0.9186-0.9355) & (0.9060-0.9239) & (0.9143-0.9316) & (0.8475-0.8689) &{(0.9136-0.9308)} & \textbf{(0.9331-0.9482)} \\ \addlinespace[0.4em]
    AUC   & 0.9793 & 0.9702 & 0.9665 & 0.9735 & 0.9626 & 0.9753 & \textbf{0.9857} \\ \addlinespace[0.4em]
    AP    & 0.9790 & 0.9705 & 0.9658 & 0.9754 & 0.9665 & 0.9777 & \textbf{0.9856} \\ \midrule
    \multicolumn{8}{c}{\textbf{Classification results in the E-EGJA category}} \\
    {Accuracy} & 0.9379 & 0.9286 & 0.9241 & 0.9230 & 0.9069 & 0.9258 & \textbf{0.9517} \\
    {(95\% CI)} & (0.9327-0.9431) & (0.9230-0.9341) & (0.9184-0.9298) & (0.9172-0.9287) & (0.9006-0.9131) & {(0.9201-0.9314)} & \textbf{(0.9471-0.9564)} \\ \addlinespace[0.4em]
    {Sensitivity} & 0.8817 & 0.8077 & 0.8098 & 0.8036 & 0.8283 & 0.8108 & \textbf{0.8879} \\
    {(95\% CI)} & {(0.8674-0.8961)} & {(0.7902-0.8252)} & (0.7923-0.8272) & (0.7859-0.8213) & (0.8115-0.8450) & {(0.7934-0.8282)} & \textbf{(0.8739-0.9019)} \\ \addlinespace[0.4em]
    {Specificity} & 0.9552 & 0.9659 & 0.9594 & 0.9598 & 0.9311 & 0.9613 & \textbf{0.9714} \\
    {(95\% CI)} & (0.9501-0.9603) & (0.9614-0.9704) & (0.9545-0.9642) & (0.9550-0.9647) & (0.9249-0.9374) & {(0.9565-0.9660)} & \textbf{(0.9673-0.9755)} \\ \addlinespace[0.4em]
    {PPV} & 0.8588 & 0.8796 & 0.8602 & 0.8607 & 0.7878 & 0.8660 & \textbf{0.9056} \\
    {(95\% CI)} & (0.8435-0.8741) & (0.8645-0.8947) & (0.8443-0.8761) & (0.8448-0.8766) & (0.7701-0.8055) & {(0.8504-0.8817)} & \textbf{(0.8925-0.9187)} \\ \addlinespace[0.4em]
    {NPV} & 0.9632 & 0.9421 & 0.9423 & 0.9406 & 0.9461 & 0.9427 & \textbf{0.9656} \\
    {(95\% CI)} & (0.9585-0.9679) & (0.9364-0.9478) & (0.9366-0.9480) & (0.9348-0.9464) & (0.9405-0.9517) & {(0.9370-0.9484)} & \textbf{(0.9611-0.9701)} \\ \addlinespace[0.4em]
    AUC   & 0.9741 & 0.9639 & 0.9583 & 0.9654 & 0.9569 & 0.9676 & \textbf{0.982} \\ \addlinespace[0.4em]
    AP    & 0.9392 & 0.9184 & 0.9066 & 0.9137 & 0.8944 & 0.9181 & \textbf{0.9547} \\ \midrule
    \multicolumn{8}{c}{\textbf{Classification results in the control category}} \\
    {Accuracy} & 0.9829 & 0.9818 & 0.9788 & 0.9822 & 0.9677 & 0.9810 & \textbf{0.9871} \\
    {(95\% CI)} & (0.9801-0.9857) & (0.9789-0.9847) & (0.9757-0.9819) & (0.9793-0.9850) & (0.9639-0.9716) & {(0.9780-0.9839)} & \textbf{(0.9847-0.9896)} \\ \addlinespace[0.4em]
    {Sensitivity} & 0.9767 & 0.9669 & 0.9664 & 0.9631 & 0.9707 & 0.9740 & \textbf{0.9821} \\
    {(95\% CI)} & {(0.9698-0.9836)} & {(0.9588-0.9751)} & (0.9582-0.9746) & (0.9545-0.9717) & (0.9630-0.9784) & {(0.9667-0.9812)} & \textbf{(0.9761-0.9882)} \\ \addlinespace[0.4em]
    {Specificity} & 0.9847 & 0.9861 & 0.9823 & 0.9877 & 0.9669 & 0.9830 & \textbf{0.9886} \\
    {(95\% CI)} & (0.9817-0.9877) & (0.9832-0.9890) & (0.9791-0.9856) & (0.9850-0.9904) & (0.9625-0.9713) & {(0.9798-0.9861)} & \textbf{(0.9860-0.9912)} \\ \addlinespace[0.4em]
    {PPV} & 0.9484 & 0.9525 & 0.9404 & 0.9574 & 0.8942 & 0.9428 & \textbf{0.9613} \\
    {(95\% CI)} & (0.9385-0.9584) & (0.9428-0.9621) & (0.9297-0.9511) & (0.9483-0.9666) & (0.8807-0.9076) & {(0.9324-0.9532)} & \textbf{(0.9526-0.9700)} \\ \addlinespace[0.4em]
    {NPV} & 0.9932 & 0.9904 & 0.9902 & 0.9894 & 0.9913 & 0.9924 & \textbf{0.9948} \\
    {(95\% CI)} & (0.9912-0.9952) & (0.9880-0.9928) & (0.9878-0.9927) & (0.9868-0.9919) & (0.9891-0.9936) & {(0.9903-0.9946)} & \textbf{(0.9930-0.9966)} \\ \addlinespace[0.4em]
    AUC   & 0.9972 & 0.9968 & 0.996 & 0.9977 & 0.9945 & 0.9978 & \textbf{0.9983} \\ \addlinespace[0.4em]
    AP    & 0.9923 & 0.9892 & 0.9836 & 0.9922 & 0.9815 & 0.9926 & \textbf{0.9949} \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cccccccc}
    \toprule
    & \textbf{ResNet50} & \textbf{Inception-ResNet-V2} & \textbf{EfficientNetV2} & \textbf{ViT-B/16} & \textbf{CLIP-RN50} & {\textbf{DINOv2-S/14}} & \textbf{Our model} \\
    \midrule
    \multicolumn{8}{c}{\textbf{Classification results in the A-EGJA category}} \\
    {Accuracy} & 0.9179 & 0.8939 & 0.8840 & 0.8862 & 0.8687 & 0.8939 & \textbf{0.93} \\
    {(95\% CI)} & (0.9002-0.9357) & (0.8739-0.9138) & (0.8633-0.9048) & (0.8656-0.9068) & (0.8468-0.8906) & {(0.8739-0.9138)} & (0.9134-0.9465) \\ \addlinespace[0.4em]
    {Sensitivity} & 0.9115 & 0.8672 & 0.9115 & 0.9256 & 0.8551 & 0.9336 & \textbf{0.9316} \\
    {(95\% CI)} & {(0.8865-0.9364)} & {(0.8374-0.8970)} & (0.8865-0.9364) & (0.9025-0.9486) & (0.8242-0.8861) & {(0.9117-0.9555)} & (0.9094-0.9538) \\ \addlinespace[0.4em]
    {Specificity} & 0.9257 & 0.9257 & 0.8513 & 0.8393 & 0.8849 & 0.8465 & \textbf{0.9281} \\
    {(95\% CI)} & (0.9005-0.9508) & (0.9005-0.9508) & (0.8172-0.8855) & (0.8041-0.8746) & (0.8543-0.9155) & {(0.8119-0.8811)} & (0.9033-0.9529) \\ \addlinespace[0.4em]
    {PPV} & 0.9360 & 0.9329 & 0.8796 & 0.8729 & 0.8985 & 0.8788 & \textbf{0.9391} \\
    {(95\% CI)} & (0.9141-0.9578) & (0.9101-0.9557) & (0.8515-0.9077) & (0.8444-0.9013) & (0.8713-0.9257) & {(0.8509-0.9066)} & (0.9180-0.9603) \\ \addlinespace[0.4em]
    {NPV} & 0.8977 & 0.8540 & 0.8897 & 0.9044 & 0.8367 & 0.9145 & \textbf{0.9192} \\
    {(95\% CI)} & (0.8690-0.9263) & (0.8214-0.8865) & (0.8590-0.9205) & (0.8751-0.9337) & (0.8022-0.8712) & {(0.8866-0.9424)} & (0.8932-0.9453) \\ \addlinespace[0.4em]
    AUC   & 0.9677 & 0.9585 & 0.9502 & 0.9527 & 0.9183 & 0.9607 & \textbf{0.9735} \\ \addlinespace[0.4em]
    AP    & 0.9734 & 0.9649 & 0.9584 & 0.9619 & 0.8934 & 0.9682 & \textbf{0.9796} \\ \addlinespace[0.4em]
    P value & 0.21  & 0.0002 & 0.015 & 0.0011 & 0.085 & 0.0002 & Reference \\ \midrule
    \multicolumn{8}{c}{\textbf{Classification results in the E-EGJA category}} \\
    {Accuracy} & 0.9190 & 0.9015 & 0.8928 & 0.9026 & 0.8895 & 0.9092 & \textbf{0.9311} \\
    {(95\% CI)} & (0.9014-0.9367) & (0.8822-0.9208) & (0.8727-0.9128) & (0.8834-0.9218) & (0.8692-0.9098) & {(0.8906-0.9278)} & (0.9146-0.9475) \\ \addlinespace[0.4em]
    {Sensitivity} & 0.8413 & \textbf{0.8462} & 0.7115 & 0.7308 & 0.8077 & 0.7115 & \textbf{0.8462} \\ 
    {(95\% CI)} & {(0.7917-0.8910)} & {(0.7971-0.8952)} & (0.6500-0.7731) & (0.6705-0.7910) & (0.7541-0.8613) & {(0.6500-0.7731)} & (0.7971-0.8952) \\ \addlinespace[0.4em]
    {Specificity} & 0.9419 & 0.9178 & 0.9462 & 0.9533 & 0.9136 & \textbf{0.9674} & 0.9561 \\
    {(95\% CI)} & (0.9247-0.9592) & (0.8976-0.9381) & (0.9295-0.9628) & (0.9377-0.9688) & (0.8929-0.9343) & {(0.9543-0.9805)} & (0.9410-0.9712) \\ \addlinespace[0.4em]
    {PPV} & 0.8102 & 0.7521 & 0.7957 & 0.8216 & 0.7336 & \textbf{0.8655} & 0.8502 \\
    {(95\% CI)} & (0.7579-0.8625) & (0.6968-0.8075) & (0.7378-0.8536) & (0.7665-0.8768) & (0.6764-0.7909) & {(0.8144-0.9166)} & (0.8016-0.8989) \\ \addlinespace[0.4em]
    {NPV} & 0.9527 & 0.9529 & 0.9176 & 0.9232 & 0.9416 & 0.9192 & \textbf{0.9547} \\
    {(95\% CI)} & (0.9370-0.9685) & (0.9370-0.9689) & (0.8976-0.9376) & (0.9039-0.9425) & (0.9240-0.9592) & {(0.8997-0.9388)} & (0.9394-0.9701) \\ \addlinespace[0.4em]
    AUC   & 0.9461 & 0.9463 & 0.9418 & 0.9496 & 0.9174 & 0.9504 & \textbf{0.9547} \\ \addlinespace[0.4em]
    AP    & 0.8695 & 0.8455 & 0.8231 & 0.8496 & 0.8203 & 0.8379 & \textbf{0.8889} \\ \addlinespace[0.4em]
    P value & 0.19  & 0.0004 & 0.013 & 0.022 & 0.036 & {<0.0001} & Reference \\ \midrule
    \multicolumn{8}{c}{\textbf{Classification results in the control category}} \\
    {Accuracy} & 0.9880 & 0.9836 & 0.9847 & 0.9683 & 0.9770 & 0.9781 & \textbf{0.9902} \\
    {(95\% CI)} & (0.9809-0.9950) & (0.9754-0.9918) & (0.9767-0.9926) & (0.9569-0.9796) & (0.9673-0.9867) & {(0.9686-0.9876)} & (0.9838-0.9966) \\ \addlinespace[0.4em]
    {Sensitivity} & 0.9856 & 0.9856 & 0.9761 & 0.9139 & 0.9569 & 0.9665 & \textbf{0.9904} \\
    {(95\% CI)} & {(0.9695-1.0000)} & {(0.9695-1.0000)} & (0.9554-0.9968) & (0.8758-0.9519) & (0.9294-0.9845) & {(0.9421-0.9909)} & (0.9772-1.0000) \\ \addlinespace[0.4em]
    {Specificity} & 0.9887 & 0.9830 & 0.9872 & 0.9844 & 0.9830 & 0.9816 & \textbf{0.9901} \\
    {(95\% CI)} & (0.9808-0.9965) & (0.9734-0.9925) & (0.9789-0.9955) & (0.9752-0.9935) & (0.9734-0.9925) & {(0.9716-0.9915)} & (0.9828-0.9974) \\ \addlinespace[0.4em]
    {PPV} & 0.9626 & 0.9450 & 0.9577 & 0.9455 & 0.9434 & 0.9395 & \textbf{0.9673} \\
    {(95\% CI)} & (0.9372-0.9880) & (0.9147-0.9752) & (0.9307-0.9848) & (0.9143-0.9768) & (0.9123-0.9745) & {(0.9077-0.9714)} & (0.9435-0.9911) \\ \addlinespace[0.4em]
    {NPV} & 0.9957 & 0.9957 & 0.9929 & 0.9747 & 0.9872 & 0.9900  & \textbf{0.9971} \\
    {(95\% CI)} & (0.9909-1.0000) & (0.9908-1.0000) & (0.9866-0.9991) & (0.9632-0.9862) & (0.9789-0.9955) & {(0.9826-0.9974)} & (0.9932-1.0000) \\ \addlinespace[0.4em]
    AUC   & 0.9979 & 0.9979 & 0.9979 & 0.9950 & 0.9951 & 0.9967 & \textbf{0.9982} \\ \addlinespace[0.4em]
    AP    & 0.9927 & 0.9927 & 0.9925 & 0.9839 & 0.9761 & 0.9872 & \textbf{0.993} \\ \addlinespace[0.4em]
    P value & 0.68  & 0.39  & 1     & 0.052 & 0.84  & 1     & Reference \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cccccccc}
    \toprule
          & \textbf{ResNet50} & \textbf{Inception-ResNet-V2} & \textbf{EfficientNetV2} & \textbf{ViT-B/16} & \textbf{CLIP-RN50} & {\textbf{DINOv2-S/14}} & \textbf{Our model} \\
    \midrule
    \multicolumn{8}{c}{\textbf{Classification results in the A-EGJA category}} \\
    {Accuracy} & 0.8635 & 0.8603 & 0.8473 & 0.8538 & 0.8187 & 0.8577 & \textbf{0.9019} \\
    {(95\% CI)} & (0.8464-0.8807) & (0.843-0.8776) & (0.8293-0.8653) & (0.8361-0.8715) & (0.7995-0.838) & {(0.8402-0.8752)} & (0.887-0.9167) \\ \addlinespace[0.4em]
    {Sensitivity} & 0.7951 & 0.7721 & 0.7986 & 0.8074 & 0.8163 & 0.8322 & \textbf{0.8834} \\
    {(95\% CI)} & {(0.7618-0.8283)} & {(0.7375-0.8066)} & (0.7655-0.8316) & (0.7749-0.8399) & (0.7843-0.8482) & {(0.8014-0.8629)} & (0.857-0.9098) \\ \addlinespace[0.4em]
    {Specificity} & 0.9034 & 0.9116 & 0.8756 & 0.8808 & 0.8201 & 0.8726 & \textbf{0.9126} \\
    {(95\% CI)} & (0.8848-0.922) & (0.8938-0.9294) & (0.8549-0.8964) & (0.8604-0.9011) & (0.796-0.8443) & {(0.8516-0.8935)} & (0.8949-0.9304) \\ \addlinespace[0.4em]
    {PPV} & 0.8272 & 0.8356 & 0.7888 & 0.7976 & 0.7253 & 0.7916 & \textbf{0.8547} \\
    {(95\% CI)} & (0.7954-0.859) & (0.8038-0.8673) & (0.7554-0.8222) & (0.7647-0.8305) & (0.6906-0.7599) & {(0.759-0.8242)} & (0.8261-0.8833) \\ \addlinespace[0.4em]
    {NPV} & 0.8834 & 0.8730 & 0.8820 & 0.8872 & 0.8847 & 0.8994 & \textbf{0.9308} \\
    {(95\% CI)} & (0.8635-0.9034) & (0.8526-0.8935) & (0.8616-0.9023) & (0.8672-0.9071) & (0.8639-0.9055) & {(0.8802-0.9186)} & (0.9147-0.9469) \\ \addlinespace[0.4em]
    AUC   & 0.9296 & 0.9138 & 0.9238 & 0.9135 & 0.8844 & 0.9167 & \textbf{0.9548} \\ \addlinespace[0.4em]
    AP    & 0.9091 & 0.8889 & 0.8944 & 0.8692 & 0.8238 & 0.8839 & \textbf{0.9405} \\ \addlinespace[0.4em]
    P value & 0.0014 & <0.0001 & 0.043 & 0.043 & 0.0038 & 0.48  & Reference \\ \midrule
    \multicolumn{8}{c}{\textbf{Classification results in the E-EGJA category}} \\
    {Accuracy} & 0.8603 & 0.8590 & 0.8421 & 0.8428 & 0.8363 & 0.8694 & \textbf{0.9012} \\
    {(95\% CI)} & (0.843-0.8776) & (0.8416-0.8764) & (0.8239-0.8603) & (0.8246-0.8609) & (0.8178-0.8547) & {(0.8526-0.8862)} & (0.8863-0.9161) \\ \addlinespace[0.4em]
    {Sensitivity} & 0.8567 & 0.8418 & 0.8060 & 0.8284 & 0.7657 & 0.8299 & \textbf{0.8672} \\
    {(95\% CI)} & {(0.8302-0.8832)} & {(0.8142-0.8694)} & (0.776-0.8359) & (0.7998-0.8569) & (0.7336-0.7977) & {(0.8014-0.8583)} & (0.8415-0.8929) \\ \addlinespace[0.4em]
    {Specificity} & 0.8631 & 0.8722 & 0.8700  & 0.8539 & 0.8907 & 0.8999 & \textbf{0.9275} \\
    {(95\% CI)} & (0.8402-0.8859) & (0.8501-0.8945) & (0.8476-0.8923) & (0.8304-0.8773) & (0.8699-0.9114) & {(0.8799-0.9198)} & (0.9103-0.9447) \\ \addlinespace[0.4em]
    {PPV} & 0.8283 & 0.8356 & 0.8270 & 0.8138 & 0.8438 & 0.8647 & \textbf{0.9022} \\
    {(95\% CI)} & (0.8002-0.8564) & (0.8076-0.8635) & (0.7979-0.856) & (0.7846-0.843) & (0.8149-0.8726) & {(0.8383-0.8911)} & (0.8792-0.9251) \\ \addlinespace[0.4em]
    {NPV} & 0.8865 & 0.8773 & 0.8533 & 0.8658 & 0.8314 & 0.8728 & \textbf{0.9006} \\
    {(95\% CI)} & (0.8652-0.9079) & (0.8554-0.8992) & (0.83-0.8766) & (0.843-0.8886) & (0.8073-0.8554) & {(0.8509-0.8946)} & (0.881-0.9202) \\ \addlinespace[0.4em]
    AUC   & 0.9392 & 0.9252 & 0.9285 & 0.9116 & 0.8998 & 0.9336 & \textbf{0.958} \\ \addlinespace[0.4em]
    AP    & 0.9097 & 0.8993 & 0.9069 & 0.8787 & 0.8723 & 0.9158 & \textbf{0.9406} \\ \addlinespace[0.4em]
    P value & <0.0001 & 0.025 & 0.058 & 0.0092 & 0.039 & 0.4   & Reference \\ \midrule
    \multicolumn{8}{c}{\textbf{Classification results in the control category}} \\
    {Accuracy} & 0.9526 & 0.9363 & 0.9376 & 0.9539 & 0.9344 & 0.9376 & \textbf{0.976} \\
    {(95\% CI)} & (0.9419-0.9632) & (0.9241-0.9485) & (0.9255-0.9497) & (0.9434-0.9643) & (0.922-0.9467) & {(0.9255-0.9497)} & (0.9683-0.9836) \\ \addlinespace[0.4em]
    {Sensitivity} & 0.8779 & 0.9010 & 0.8581 & 0.8515 & 0.8185 & 0.8383 & \textbf{0.9505} \\
    {(95\% CI)} & {(0.841-0.9148)} & {(0.8674-0.9346)} & (0.8188-0.8974) & (0.8114-0.8915) & (0.7751-0.8619) & {(0.7968-0.8797)} & (0.9261-0.9749) \\ \addlinespace[0.4em]
    {Specificity} & 0.9709 & 0.9450 & 0.9571 & 0.9790 & 0.9628 & 0.9620 & \textbf{0.9822} \\
    {(95\% CI)} & (0.9615-0.9802) & (0.9323-0.9577) & (0.9458-0.9684) & (0.971-0.987) & (0.9522-0.9733) & {(0.9513-0.9726)} & (0.9748-0.9896) \\ \addlinespace[0.4em]
    {PPV} & 0.8808 & 0.8006 & 0.8307 & 0.9085 & 0.8435 & 0.8439 & \textbf{0.929} \\
    {(95\% CI)} & (0.8442-0.9173) & (0.7582-0.843) & (0.7891-0.8722) & (0.8749-0.942) & (0.802-0.8851) & {(0.8028-0.8849)} & (0.9004-0.9576) \\ \addlinespace[0.4em]
    {NPV} & 0.9701 & 0.9750 & 0.9649 & 0.9641 & 0.9558 & 0.9604 & \textbf{0.9878} \\
    {(95\% CI)} & (0.9606-0.9796) & (0.9661-0.9838) & (0.9546-0.9752) & (0.9539-0.9744) & (0.9444-0.9672) & {(0.9496-0.9713)} & (0.9817-0.9939) \\ \addlinespace[0.4em]
    AUC   & 0.9852 & 0.9763 & 0.9705 & 0.9668 & 0.9059 & 0.9579 & \textbf{0.9923} \\ \addlinespace[0.4em]
    AP    & 0.9509 & 0.9165 & 0.9256 & 0.9245 & 0.8356 & 0.8952 & \textbf{0.9725} \\ \addlinespace[0.4em]
    P value & 0.36  & <0.0001 & 0.083 & 0.0041 & 0.14  & 0.37  & Reference \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cccccccc}
    \toprule
          & \textbf{ResNet50} & \textbf{Inception-ResNet-V2} & \textbf{EfficientNetV2} & \textbf{ViT-B/16} & \textbf{CLIP-RN50} & {\textbf{DINOv2-S/14}} & \textbf{Our model} \\
    \midrule
    \multicolumn{8}{c}{\textbf{Classification results in the A-EGJA category}} \\
    {Accuracy} & 0.8738 & 0.8619 & 0.8594 & 0.8600  & 0.8225 & 0.8569 & \textbf{0.9144} \\
    {(95\% CI)} & (0.8575-0.89) & (0.845-0.8788) & (0.8423-0.8764) & (0.843-0.877) & (0.8038-0.8412) & {(0.8397-0.874)} & (0.9007-0.9281) \\ \addlinespace[0.4em]
    {Sensitivity} & 0.8172 & 0.7849 & 0.8034 & 0.7972 & 0.8172 & 0.8387 & \textbf{0.8909} \\
    {(95\% CI)} & {(0.7875-0.8469)} & {(0.7534-0.8165)} & (0.7728-0.8339) & (0.7663-0.8281) & (0.7875-0.8469) & {(0.8105-0.867)} & (0.867-0.9149) \\ \addlinespace[0.4em]
    {Specificity} & 0.9125 & 0.9146 & 0.8978 & 0.9031 & 0.8261 & 0.8693 & \textbf{0.9305} \\
    {(95\% CI)} & (0.8946-0.9305) & (0.8969-0.9324) & (0.8785-0.9171) & (0.8842-0.9219) & (0.802-0.8502) & {(0.8479-0.8908)} & (0.9143-0.9466) \\ \addlinespace[0.4em]
    {PPV} & 0.8650 & 0.8632 & 0.8435 & 0.8494 & 0.7633 & 0.8149 & \textbf{0.8978} \\
    {(95\% CI)} & (0.838-0.8920) & (0.8355-0.8909) & (0.8150-0.8721) & (0.8211-0.8778) & (0.7317-0.7948) & {(0.7855-0.8443)} & (0.8745-0.9212) \\ \addlinespace[0.4em]
    {NPV} & 0.8792 & 0.8611 & 0.8694 & 0.8665 & 0.8682 & 0.8871 & \textbf{0.9256} \\
    {(95\% CI)} & (0.8588-0.8995) & (0.8398-0.8825) & (0.8483-0.8905) & (0.8453-0.8877) & (0.8462-0.8903) & {(0.8668-0.9074)} & (0.9089-0.9422) \\ \addlinespace[0.4em]
    AUC   & 0.9479 & 0.9248 & 0.9318 & 0.9199 & 0.8736 & 0.9219 & \textbf{0.9643} \\ \addlinespace[0.4em]
    AP    & 0.9341 & 0.9144 & 0.9136 & 0.8878 & 0.8241 & 0.9029 & \textbf{0.96} \\ \addlinespace[0.4em]
    P value & 0.0069 & 0.0002 & 0.049 & 0.012 & 0.0033 & 0.074 & Reference \\ \midrule
    \multicolumn{8}{c}{\textbf{Classification results in the E-EGJA category}} \\
    {Accuracy} & 0.8725 & 0.8694 & 0.8631 & 0.8600  & 0.8750 & 0.8688 & \textbf{0.9125} \\
    {(95\% CI)} & (0.8562-0.8888) & (0.8529-0.8859) & (0.8463-0.88) & (0.8430-0.8770) & (0.8588-0.8912) & {(0.8522-0.8853)} & (0.8987-0.9263) \\ \addlinespace[0.4em]
    {Sensitivity} & 0.8364 & 0.8314 & 0.8180 & 0.8447 & 0.7780 & 0.7980 & \textbf{0.8648} \\
    {(95\% CI)} & {(0.8068-0.866)} & {(0.8014-0.8614)} & (0.7871-0.8489) & (0.8157-0.8737) & (0.7447-0.8112) & {(0.7658-0.8301)} & (0.8374-0.8922) \\ \addlinespace[0.4em]
    {Specificity} & 0.8941 & 0.8921 & 0.8901 & 0.8691 & 0.9331 & 0.9111 & \textbf{0.9411} \\
    {(95\% CI)} & (0.8750-0.9132) & (0.8729-0.9113) & (0.8707-0.9095) & (0.8482-0.89) & (0.9176-0.9485) & {(0.8935-0.9287)} & (0.9265-0.9556) \\ \addlinespace[0.4em]
    {PPV} & 0.8254 & 0.8218 & 0.8167 & 0.7943 & 0.8743 & 0.8430 & \textbf{0.8977} \\
    {(95\% CI)} & (0.7952-0.8556) & (0.7913-0.8523) & (0.7857-0.8476) & (0.763-0.8257) & (0.8462-0.9024) & {(0.8131-0.873)} & (0.873-0.9225) \\ \addlinespace[0.4em]
    {NPV} & 0.9013 & 0.8984 & 0.8910 & 0.9034 & 0.8754 & 0.8829 & \textbf{0.9208} \\
    {(95\% CI)} & (0.8828-0.9199) & (0.8796-0.9172) & (0.8717-0.9103) & (0.8848-0.9221) & (0.8555-0.8952) & {(0.8633-0.9025)} & (0.9043-0.9374) \\ \addlinespace[0.4em]
    AUC   & 0.9406 & 0.9319 & 0.9300  & 0.9151 & 0.9132 & 0.9321 & \textbf{0.9631} \\ \addlinespace[0.4em]
    AP    & 0.9074 & 0.8743 & 0.8910 & 0.8666 & 0.8636 & 0.8832 & \textbf{0.9315} \\ \addlinespace[0.4em]
    P value & 0.017 & 0.033 & 0.12  & <0.0001 & 0.0031 & 0.48  & Reference \\ \midrule
    \multicolumn{8}{c}{\textbf{Classification results in the control category}} \\
    {Accuracy} & 0.9575 & 0.9350 & 0.9375 & 0.9488 & 0.9138 & 0.9456 & \textbf{0.9656} \\
    {(95\% CI)} & (0.9476-0.9674) & (0.9229-0.9471) & (0.9256-0.9494) & (0.9379-0.9596) & (0.9-0.9275) & {(0.9345-0.9567)} & (0.9567-0.9746) \\ \addlinespace[0.4em]
    {Sensitivity} & 0.9429 & 0.9257 & 0.9000   & 0.8857 & 0.8314 & 0.8943 & \textbf{0.96} \\
    {(95\% CI)} & {(0.9185-0.9672)} & {(0.8982-0.9532)} & (0.8686-0.9314) & (0.8524-0.919) & (0.7922-0.8707) & {(0.8621-0.9265)} & (0.9395-0.9805) \\ \addlinespace[0.4em]
    {Specificity} & 0.9616 & 0.9376 & 0.9480 & 0.9664 & 0.9368 & 0.9600  & \textbf{0.9672} \\
    {(95\% CI)} & (0.9509-0.9723) & (0.9242-0.951) & (0.9357-0.9603) & (0.9564-0.9764) & (0.9233-0.9503) & {(0.9491-0.9709)} & (0.9573-0.9771) \\ \addlinespace[0.4em]
    {PPV} & 0.8730 & 0.8060 & 0.8289 & 0.8807 & 0.7865 & 0.8623 & \textbf{0.8912} \\
    {(95\% CI)} & (0.8395-0.9066) & (0.7673-0.8446) & (0.7911-0.8668) & (0.8468-0.9145) & (0.7447-0.8282) & {(0.8268-0.8977)} & (0.8598-0.9227) \\ \addlinespace[0.4em]
    {NPV} & 0.9836 & 0.9783 & 0.9713 & 0.9679 & 0.9520 & 0.9701 & \textbf{0.9886} \\
    {(95\% CI)} & (0.9765-0.9907) & (0.97-0.9865) & (0.9619-0.9807) & (0.9582-0.9777) & (0.9401-0.964) & {(0.9606-0.9796)} & (0.9826-0.9945) \\ \addlinespace[0.4em]
    AUC   & 0.9918 & 0.9833 & 0.9776 & 0.9761 & 0.8627 & 0.9812 & \textbf{0.9925} \\ \addlinespace[0.4em]
    AP    & 0.9764 & 0.9412 & 0.9313 & 0.9237 & 0.7722 & 0.9407 & \textbf{0.9784} \\ \addlinespace[0.4em]
    P value & 0.85  & 0.012 & 0.54  & 0.01  & 0.61  & 0.16  & Reference \\
    \bottomrule
    \end{tabular}
\begin{tabular}{ccccccccc}
    \toprule
    \textbf{Category} &       & \textbf{ResNet50} & \textbf{Inception-ResNet-V2} & \textbf{EfficientNetV2} & \textbf{ViT-B/16} & \textbf{CLIP-RN50} & \textbf{DINOv2-S/14} & \textbf{Our model} \\
    \midrule
    \multicolumn{9}{c}{\textbf{Held-out test set (n=914)}} \\
    \multicolumn{1}{c}{\multirow{2}[0]{*}{A-EGJA}} & AUC   & 0.9677 & 0.9585 & 0.9502 & 0.9527 & 0.9183 & \multicolumn{1}{c}{0.9607} & \textbf{0.9735} \\
          & P value & 0.04  & <0.0001 & <0.0001 & <0.0001 & <0.0001 & \multicolumn{1}{c}{0.0046} & Reference \\ \addlinespace[0.4em]
    \multicolumn{1}{c}{\multirow{2}[0]{*}{E-EGJA}} & {AUC} & 0.9461 & 0.9463 & 0.9418 & 0.9496 & 0.9174 & \multicolumn{1}{c}{0.9504} & \textbf{0.9547} \\
          & {P value} & 0.019 & 0.047 & 0.02  & 0.45  & 0.0004 & \multicolumn{1}{c}{0.49} & Reference \\ \addlinespace[0.4em] 
    \multicolumn{1}{c}{\multirow{2}[0]{*}{Control}} & AUC   & 0.9979 & 0.9979 & 0.9979 & 0.995 & 0.9951 & \multicolumn{1}{c}{0.9967} & \textbf{0.9982} \\
          & P value & 0.75  & 0.75  & 0.68  & 0.055 & 0.13  & \multicolumn{1}{c}{0.27} & Reference \\ \midrule
    \multicolumn{9}{c}{\textbf{External test set (n=1539)}} \\
    \multirow{2}[0]{*}{A-EGJA} & AUC   & 0.9296 & 0.9138 & 0.9238 & 0.9135 & 0.8844 & \multicolumn{1}{c}{0.9167} & \textbf{0.9548} \\
          & P value & <0.0001 & <0.0001 & <0.0001 & <0.0001 & <0.0001 & <0.0001 & Reference \\ \addlinespace[0.4em]
    \multirow{2}[0]{*}{E-EGJA} & AUC   & 0.9392 & 0.9252 & 0.9285 & 0.9116 & 0.8998 & \multicolumn{1}{c}{0.9336} & \textbf{0.958} \\
          & P value & <0.0001 & <0.0001 & <0.0001 & <0.0001 & <0.0001 & <0.0001 & Reference \\ \addlinespace[0.4em]
    \multirow{2}[0]{*}{Control} & AUC   & 0.9852 & 0.9763 & 0.9705 & 0.9668 & 0.9059 & \multicolumn{1}{c}{0.9579} & \textbf{0.9923} \\
          & P value & 0.0011 & <0.0001 & <0.0001 & <0.0001 & <0.0001 & <0.0001 & Reference \\ \midrule
    \multicolumn{9}{c}{\textbf{Prospective test set (n=1600)}} \\
    \multirow{2}[0]{*}{A-EGJA} & AUC   & 0.9479 & 0.9248 & 0.9318 & 0.9199 & 0.8736 & \multicolumn{1}{c}{0.9219} & \textbf{0.9643} \\
          & P value & <0.0001 & <0.0001 & <0.0001 & <0.0001 & <0.0001 & <0.0001 & Reference \\ \addlinespace[0.4em]
    \multirow{2}[0]{*}{E-EGJA} & AUC   & 0.9406 & 0.9319 & 0.9300  & 0.9151 & 0.9132 & \multicolumn{1}{c}{0.9321} & \textbf{0.9631} \\
          & P value & <0.0001 & <0.0001 & <0.0001 & <0.0001 & <0.0001 & <0.0001 & Reference \\ \addlinespace[0.4em]
    \multirow{2}[1]{*}{Control} & AUC   & 0.9918 & 0.9833 & 0.9776 & 0.9761 & 0.8627 & \multicolumn{1}{c}{0.9812} & \textbf{0.9925} \\
          & P value & 0.69  & <0.0001 & <0.0001 & <0.0001 & <0.0001 & <0.0001 & Reference \\
    \bottomrule
    \end{tabular}
\begin{tabular}{ccccccccc}
    \toprule
    \multirow{2}[0]{*}{} & \textbf{Accuracy} & \textbf{Sensitivity} & \textbf{Specificity} & \textbf{PPV} & \textbf{NPV} & \multicolumn{1}{c}{\multirow{2}[0]{*}{\textbf{Kappa}}} & \multirow{2}[0]{*}{\textbf{AUC}} & \multicolumn{1}{c}{\multirow{2}[0]{*}{\textbf{AP}}} \\
          & (95\% CI) & (95\% CI) & (95\% CI) & (95\% CI) & (95\% CI) &       &       &  \\
    \midrule
    \multirow{2}[1]{*}{\textbf{Original}} & 0.9256 & 0.9227 & 0.9581 & 0.9189 & 0.9570 & \multirow{2}[1]{*}{0.8763} & \multirow{2}[1]{*}{0.9818} & \multirow{2}[1]{*}{0.9675} \\
          & (0.9086-0.9426) & (0.8946-0.9509) & (0.9423-0.9738) & (0.8877-0.9501) & (0.9419-0.9721) &       &       &  \\ \addlinespace[0.4em]
    \multirow{2}[1]{*}{\textbf{Weighted}} & 0.9353 & 0.9152 & 0.9483 & 0.9189 & 0.9453 & \multirow{2}[1]{*}{0.8763} & \multirow{2}[1]{*}{0.9736} & \multirow{2}[1]{*}{0.9676} \\
          & (0.8898-0.9809) & (0.8636-0.9668) & (0.9074-0.9893) & (0.8695-0.9701) & (0.9032-0.9874) &       &       &  \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cccccccc}
    \toprule
          & \textbf{ResNet50} & \textbf{Inception-ResNet-V2} & \textbf{EfficientNetV2} & \textbf{ViT-B/16} & \textbf{CLIP-RN50} & {\textbf{DINOv2-S/14}} & \textbf{Our model} \\
    \midrule
    \multicolumn{8}{c}{\textbf{Classification results in the A-EGJA category}} \\
    {Accuracy} & 0.9464 & 0.9196 & 0.9464 & 0.9018 & 0.9196 & 0.9286 & 0.9554 \\
    {(95\% CI)} & (0.9047-0.9881) & (0.8693-0.9700) & (0.9047-0.9881) & (0.8467-0.9569) & (0.8693-0.9700) & {(0.8809-0.9763)} & (0.9171-0.9936) \\ \addlinespace[0.4em]
    {Sensitivity} & 0.9545 & 0.9318 & 0.9773 & 0.9545 & 0.8409 & 0.9773 & 1 \\
    {(95\% CI)} & {(0.8930-1.000)} & {(0.8573-1.000)} & (0.9332-1.000) & (0.8930-1.000) & (0.7328-0.9490) & {(0.9332-1.000)} & (1.000-1.000) \\ \addlinespace[0.4em]
    {Specificity} & 0.9412 & 0.9118 & 0.9265 & 0.8676 & 0.9706 & 0.8971 & 0.9265 \\
    {(95\% CI)} & (0.8853-0.9971) & (0.8443-0.9792) & (0.8644-0.9885) & (0.7871-0.9482) & (0.9304-1.000) & {(0.8248-0.9693)} & (0.8644-0.9885) \\ \addlinespace[0.4em]
    {PPV} & 0.9130 & 0.8723 & 0.8958 & 0.8235 & 0.9487 & 0.8600  & 0.8980 \\
    {(95\% CI)} & (0.8316-0.9945) & (0.7769-0.9677) & (0.8094-0.9823) & (0.7189-0.9282) & (0.8795-1.000) & {(0.7638-0.9562)} & (0.8132-0.9827) \\ \addlinespace[0.4em]
    {NPV} & 0.9697 & 0.9538 & 0.9844 & 0.9672 & 0.9041 & 0.9839 & 1.000 \\
    {(95\% CI)} & (0.9283-1.000) & (0.9028-1.000) & (0.9540-1.000) & (0.9225-1.000) & (0.8366-0.9717) & {(0.9525-1.000)} & (1.000-1.000) \\ \addlinespace[0.4em]
    AUC   & 0.9960 & 0.9913 & 0.9906 & 0.9836 & 0.9743 & 0.9883 & 0.9947 \\ \addlinespace[0.4em]
    AP    & 0.9943 & 0.9880 & 0.9866 & 0.9793 & 0.9683 & 0.9823 & 0.9921 \\ \midrule
    \multicolumn{8}{c}{\textbf{Classification results in the E-EGJA category}} \\
    {Accuracy} & 0.9375 & 0.9286 & 0.9286 & 0.9018 & 0.9018 & 0.9375 & 0.9732 \\
    {(95\% CI)} & (0.8927-0.9823) & (0.8809-0.9763) & (0.8809-0.9763) & (0.8467-0.9569) & (0.8467-0.9569) & {(0.8927-0.9823)} & (0.9433-1.000) \\ \addlinespace[0.4em]
    {Sensitivity} & 0.8889 & 0.8333 & 0.8333 & 0.7778 & 0.7222 & 0.8333 & 0.8889 \\
    {(95\% CI)} & {(0.7437-1.000)} & {(0.6612-1.000)} & (0.6612-1.000) & (0.5857-0.9698) & (0.5153-0.9291) & {(0.6612-1.000)} & (0.7437-1.000) \\ \addlinespace[0.4em]
    {Specificity} & 0.9468 & 0.9468 & 0.9468 & 0.9255 & 0.9362 & 0.9574 & 0.9894 \\
    {(95\% CI)} & (0.9014-0.9922) & (0.9014-0.9922) & (0.9014-0.9922) & (0.8725-0.9786) & (0.8868-0.9856) & {(0.9166-0.9983)} & (0.9686-1.000) \\ \addlinespace[0.4em]
    {PPV} & 0.7619 & 0.7500  & 0.7500  & 0.6667 & 0.6842 & 0.7895 & 0.9412 \\
    {(95\% CI)} & (0.5797-0.9441) & (0.5602-0.9398) & (0.5602-0.9398) & (0.4650-0.8683) & (0.4752-0.8932) & {(0.6062-0.9728)} & (0.8293-1.000) \\ \addlinespace[0.4em]
    {NPV} & 0.9780 & 0.9674 & 0.9674 & 0.9560 & 0.9462 & 0.9677 & 0.9789 \\
    {(95\% CI)} & (0.9479-1.0081) & (0.9311-1.000) & (0.9311-1.000) & (0.9139-0.9982) & (0.9004-0.9921) & {(0.9318-1.000)} & (0.9501-1.000) \\ \addlinespace[0.4em]
    AUC   & 0.9967 & 0.9840 & 0.9770 & 0.9634 & 0.9669 & 0.9858 & 0.9965 \\ \addlinespace[0.4em]
    AP    & 0.9835 & 0.9380 & 0.9061 & 0.8445 & 0.8642 & 0.9396 & 0.9841 \\ \midrule
    \multicolumn{8}{c}{\textbf{Classification results in the control category}} \\
    {Accuracy} & 0.9554 & 0.9554 & 0.9464 & 0.9107 & 0.9107 & 0.9375 & 0.9643 \\
    {(95\% CI)} & (0.9171-0.9936) & (0.9171-0.9936) & (0.9047-0.9881) & (0.8579-0.9635) & (0.8579-0.9635) & {(0.8927-0.9823)} & (0.9299-0.9987) \\ \addlinespace[0.4em]
    {Sensitivity} & 0.9000   & 0.9000   & 0.8800  & 0.8000   & 0.9400  & 0.8600  & 0.9200 \\
    {(95\% CI)} & {(0.8168-0.9832)} & {(0.8168-0.9832)} & (0.7899-0.9701) & (0.6891-0.9109) & (0.8742-1.000) & {(0.7638-0.9562)} & (0.8448-0.9952) \\ \addlinespace[0.4em]
    {Specificity} & 1.000     & 1.000     & 1.000     & 1.000     & 0.8871 & 1.000     & 1.000 \\
    {(95\% CI)} & (1.000-1.000) & (1.000-1.000) & (1.000-1.000) & (1.000-1.000) & (0.8083-0.9659) & {(1.000-1.000)} & (1.000-1.000) \\ \addlinespace[0.4em]
    {PPV} & 1.000     & 1.000     & 1.000     & 1.000     & 0.8704 & 1.000     & 1.000 \\
    {(95\% CI)} & (1.000-1.000) & (1.000-1.000) & (1.000-1.000) & (1.000-1.000) & (0.7808-0.9600) & {(1.000-1.000)} & (1.000-1.000) \\ \addlinespace[0.4em]
    {NPV} & 0.9254 & 0.9254 & 0.9118 & 0.8611 & 0.9483 & 0.8986 & 0.9394 \\
    {(95\% CI)} & (0.8624-0.9883) & (0.8624-0.9883) & (0.8443-0.9792) & (0.7812-0.9410) & (0.8913-1.000) & {(0.8273-0.9698)} & (0.8818-0.9970) \\ \addlinespace[0.4em]
    AUC   & 0.9994 & 0.9900  & 0.9861 & 0.9842 & 0.9690 & 0.9768 & 0.9994 \\ \addlinespace[0.4em]
    AP    & 0.9992 & 0.9894 & 0.9853 & 0.9838 & 0.9686 & 0.9761 & 0.9992 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{ccccccccc}
    \toprule
    \multirow{2}[0]{*}{} & \textbf{Accuracy} & \textbf{Sensitivity} & \textbf{Specificity} & \textbf{PPV} & \textbf{NPV} & \multicolumn{1}{c}{\multirow{2}[0]{*}{\textbf{Kappa}}} & \multirow{2}[0]{*}{\textbf{AUC}} & \multicolumn{1}{c}{\multirow{2}[0]{*}{\textbf{AP}}} \\
          & (95\% CI) & (95\% CI) & (95\% CI) & (95\% CI) & (95\% CI) &       &       &  \\
    \midrule
    \multicolumn{9}{c}{\textbf{Patient groups of different sex (male or female)}} \\
    \textbf{Male} & 0.9595 & 0.9444 & 0.9753 & 0.9615 & 0.9824 & \multirow{2}[0]{*}{0.9326} & \multirow{2}[0]{*}{0.9957} & \multirow{2}[0]{*}{0.9925} \\
    \textbf{(patients = 74)} & (0.9145-1.000) & (0.8585-1.000) & (0.9387-1.000) & (0.8975-1.000) & (0.9553-1.000) &       &       &  \\ \addlinespace[0.4em]
    \textbf{Female} & 0.9211 & 0.8667 & 0.9697 & 0.8750 & 0.9241 & \multirow{2}[0]{*}{0.7957} & \multirow{2}[0]{*}{0.9952} & \multirow{2}[0]{*}{0.9903} \\
    \textbf{(patients = 38)} & (0.8353-1.000) & (0.6591-1.000) & (0.937-1.000) & (0.7632-0.9868) & (0.8235-1.000) &       &       &  \\ \midrule
    \multicolumn{9}{c}{\textbf{Patient groups of different ages (age < 60, 60 $\leq$ age < 70, and age $\geq$ 70)}} \\
    \textbf{Age < 60} & 0.9535 & 0.9778 & 0.9804 & 0.9394 & 0.9556 & \multirow{2}[0]{*}{0.9038} & \multirow{2}[0]{*}{0.9978} & \multirow{2}[0]{*}{0.9958} \\
    \textbf{(patients = 43)} & (0.8905-1.000) & (0.9480-1.000) & (0.954-1.000) & (0.8634-1.000) & (0.8982-1.000) &       &       &  \\ \addlinespace[0.4em]
    \textbf{60 $\leq$ Age < 70} & 0.9412 & 0.9296 & 0.9649 & 0.9608 & 0.9738 & \multirow{2}[0]{*}{0.9080} & \multirow{2}[0]{*}{0.9970} & \multirow{2}[0]{*}{0.9942} \\
    \textbf{(patients = 34)} & (0.8621-1.000) & (0.7992-1.000) & (0.9189-1.000) & (0.9097-1.000) & (0.9236-1.000) &       &       &  \\ \addlinespace[0.4em]
    \textbf{Age $\geq$ 70} & 0.9429 & 0.9000   & 0.9667 & 0.9175 & 0.9761 & \multirow{2}[1]{*}{0.8986} & \multirow{2}[1]{*}{0.9882} & \multirow{2}[1]{*}{0.9799} \\
    \textbf{(patients = 35)} & (0.8660-1.000) & (0.7211-1.000) & (0.9032-1.000) & (0.7702-1.000) & (0.9300-1.000) &       &       &  \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cccccc}
    \toprule
    \multicolumn{6}{c}{\textbf{Trainee group A w/o AI assistance}} \\
    \multicolumn{1}{c}{} & \textbf{Endoscopist 1} & \textbf{Endoscopist 2} & \textbf{Endoscopist 3} & \textbf{Endoscopist 4} & \textbf{Endoscopist 5} \\
    \midrule
    Accuracy & 0.6619 & 0.7188 & 0.7681 & 0.7451 & 0.6236 \\
    (95\% CI) & {(0.6313-0.6926)} & {(0.6897-0.7480)} & (0.7407-0.7954) & (0.7168-0.7733) & (0.5922-0.6550) \\ \addlinespace[0.4em]
    Sensitivity & 0.7400  & 0.7793 & 0.7899 & 0.7953 & 0.6715 \\
    (95\% CI) & (0.6957-0.7842) & (0.7363-0.8223) & (0.7462-0.8335) & (0.7544-0.8362) & (0.6267-0.7163) \\ \addlinespace[0.4em]
    Specificity & 0.8521 & 0.8750 & 0.8877 & 0.8841 & 0.8342 \\
    (95\% CI) & (0.8320-0.8723) & (0.8521-0.8979) & (0.8624-0.9130) & (0.8604-0.9078) & (0.8087-0.8596) \\ \addlinespace[0.4em]
    PPV   & 0.7558 & 0.7340 & 0.7412 & 0.7408 & 0.6415 \\
    (95\% CI) & (0.7195-0.7922) & (0.6923-0.7758) & (0.6933-0.7892) & (0.6970-0.7845) & (0.5964-0.6866) \\ \addlinespace[0.4em]
    NPV   & 0.8429 & 0.8584 & 0.8744 & 0.8674 & 0.8244 \\
    (95\% CI) & (0.8194-0.8664) & (0.8353-0.8814) & (0.8511-0.8976) & (0.8452-0.8897) & (0.8000-0.8488) \\ \addlinespace[0.4em]
    \multicolumn{1}{c}{Kappa} & 0.5067 & 0.5786 & 0.6350 & 0.6117 & 0.4459 \\ \addlinespace[0.4em]
    Time cost (s) & 5.083 & 4.129 & 2.156 & 2.828 & 6.851 \\ \midrule
    \multicolumn{6}{c}{\textbf{Trainee group B w/ AI assistance}} \\
    \multicolumn{1}{c}{} & \textbf{Endoscopist 1} & \textbf{Endoscopist 2} & \textbf{Endoscopist 3} & \textbf{Endoscopist 4} & \textbf{Endoscopist 5} \\
    Accuracy & 0.7954 & 0.9101 & 0.8860 & 0.9088 & 0.8985 \\
    (95\% CI) & (0.7693-0.8216) & (0.8916-0.9287) & (0.8654-0.9066) & (0.8901-0.9274) & (0.8789-0.9181) \\ \addlinespace[0.4em]
    Sensitivity & 0.7808 & 0.8805 & 0.8476 & 0.8800  & 0.8751 \\
    (95\% CI) & (0.7311-0.8306) & (0.8436-0.9174) & (0.8076-0.8876) & (0.8455-0.9145) & (0.8383-0.9119) \\ \addlinespace[0.4em]
    Specificity & 0.8917 & 0.9365 & 0.9195 & 0.9362 & 0.9320 \\
    (95\% CI) & (0.8678-0.9156) & (0.9172-0.9558) & (0.8974-0.9417) & (0.9163-0.9561) & (0.9122-0.9518) \\ \addlinespace[0.4em]
    PPV   & 0.7873 & 0.8596 & 0.8178 & 0.8519 & 0.8392 \\
    (95\% CI) & (0.7435-0.8312) & (0.821-0.8982) & (0.7731-0.8626) & (0.8107-0.8931) & (0.7989-0.8795) \\ \addlinespace[0.4em]
    NPV   & 0.8861 & 0.9284 & 0.9107 & 0.9276 & 0.9193 \\
    (95\% CI) & (0.8608-0.9113) & (0.9089-0.9479) & (0.8896-0.9319) & (0.9089-0.9464) & (0.8995-0.9391) \\ \addlinespace[0.4em]
    \multicolumn{1}{c}{Kappa} & 0.6640 & 0.7981 & 0.7443 & 0.7951 & 0.7749 \\ \addlinespace[0.4em]
    Time cost (s) & 5.689 & 4.240  & 4.739 & 3.941 & 4.444 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cccccc}
    \toprule
    \multicolumn{6}{c}{\textbf{Competent group A w/o AI assistance}} \\
    \multicolumn{1}{c}{} & \textbf{Endoscopist 1} & \textbf{Endoscopist 2} & \textbf{Endoscopist 3} & \textbf{Endoscopist 4} & \textbf{Endoscopist 5} \\
    \midrule
    Accuracy & 0.7440 & 0.8107 & 0.7407 & 0.7319 & 0.6477 \\
    (95\% CI) & {(0.7157-0.7723)} & {(0.7853-0.8361) } & (0.7123-0.7691)  & (0.7032-0.7607)  & (0.6167-0.6787)  \\ \addlinespace[0.4em]
    Sensitivity & 0.7509 & 0.8293 & 0.7676 & 0.7423 & 0.7441 \\
    (95\% CI) & (0.7072-0.7945) & (0.7858-0.8728) & (0.7197-0.8155) & (0.6973-0.7872) & (0.7021-0.7861) \\ \addlinespace[0.4em]
    Specificity & 0.8747 & 0.9118 & 0.8779 & 0.8807 & 0.8460 \\
    (95\% CI) & (0.8481-0.9014) & (0.8912-0.9323) & (0.8529-0.903) & (0.8617-0.8998) & (0.8237-0.8682) \\ \addlinespace[0.4em]
    PPV   & 0.7097 & 0.8098 & 0.7304 & 0.7935 & 0.7215 \\
    (95\% CI) & (0.659-0.7604) & (0.7703-0.8493) & (0.6846-0.7762) & (0.7583-0.8287) & (0.6818-0.7611) \\ \addlinespace[0.4em]
    NPV   & 0.8646 & 0.8962 & 0.8612 & 0.8678 & 0.8387 \\
    (95\% CI) & (0.8407-0.8884) & (0.8738-0.9187) & (0.8363-0.8861) & (0.8441-0.8914) & (0.8156-0.8617) \\ \addlinespace[0.4em]
    \multicolumn{1}{c}{Kappa} & 0.5944 & 0.7009 & 0.5974 & 0.5853 & 0.4928 \\ \addlinespace[0.4em]
    Time cost (s) & 6.722 & 4.214 & 3.887 & 1.783 & 4.700 \\ \midrule
    \multicolumn{6}{c}{\textbf{Competent group B w/ AI assistance}} \\
    \multicolumn{1}{c}{} & \textbf{Endoscopist 1} & \textbf{Endoscopist 2} & \textbf{Endoscopist 3} & \textbf{Endoscopist 4} & \textbf{Endoscopist 5} \\ \midrule
    Accuracy & 0.8632 & 0.8862 & 0.8282 & 0.8621 & 0.8206 \\
    (95\% CI) & (0.8410-0.8855) & (0.8656-0.9068) & (0.8038-0.8527) & (0.8398-0.8845) & (0.7957-0.8454) \\ \addlinespace[0.4em]
    Sensitivity & 0.8780 & 0.8856 & 0.8342 & 0.8447 & 0.8425 \\
    (95\% CI) & (0.8430-0.913) & (0.851-0.9201) & (0.7944-0.8740) & (0.8060-0.8835) & (0.8058-0.8792) \\ \addlinespace[0.4em]
    Specificity & 0.9351 & 0.9404 & 0.9147 & 0.9205 & 0.9163 \\
    (95\% CI) & (0.9158-0.9543) & (0.9212-0.9597) & (0.8921-0.9373) & (0.8989-0.9421) & (0.8948-0.9378) \\ \addlinespace[0.4em]
    PPV   & 0.8391 & 0.8671 & 0.8005 & 0.8498 & 0.7973 \\
    (95\% CI) & (0.7989-0.8793) & (0.8272-0.9069) & (0.7547-0.8464) & (0.8062-0.8934) & (0.7535-0.8411) \\ \addlinespace[0.4em]
    NPV   & 0.9216 & 0.9349 & 0.9045 & 0.9243 & 0.9018 \\
    (95\% CI) & (0.9025-0.9407) & (0.9165-0.9533) & (0.8833-0.9258) & (0.9040-0.9446) & (0.8817-0.9218) \\ \addlinespace[0.4em]
    \multicolumn{1}{c}{Kappa} & 0.7805 & 0.8130 & 0.7231 & 0.7689 & 0.7164 \\ \addlinespace[0.4em]
    Time cost(s) & 2.865 & 5.483 & 5.178 & 5.449 & 7.572 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cccccc}
    \toprule
    \multicolumn{6}{c}{\textbf{Expert group A w/o AI assistance}} \\
    \multicolumn{1}{c}{} & \textbf{Endoscopist 1} & \textbf{Endoscopist 2} & \textbf{Endoscopist 3} & \textbf{Endoscopist 4} & \textbf{Endoscopist 5} \\
    \midrule
    Accuracy & 0.8206 & 0.7954 & 0.7812 & 0.8545 & 0.8217 \\
    (95\% CI) & {(0.7957-0.8454)} & {(0.7693-0.8216)} & (0.7544-0.8080) & (0.8316-0.8773) & (0.7968-0.8465) \\ \addlinespace[0.4em]
    Sensitivity & 0.8323 & 0.8094 & 0.7729 & 0.8531 & 0.8479 \\
    (95\% CI) & (0.7906-0.8740) & (0.7691-0.8497) & (0.7247-0.8210) & (0.8136-0.8926) & (0.8087-0.8871) \\ \addlinespace[0.4em]
    Specificity & 0.9140 & 0.9025 & 0.8830 & 0.9241 & 0.9148 \\
    (95\% CI) & (0.8917-0.9364) & (0.8789-0.9260) & (0.8570-0.9089) & (0.9025-0.9457) & (0.8929-0.9368) \\ \addlinespace[0.4em]
    PPV   & 0.7914 & 0.7656 & 0.7540 & 0.8313 & 0.8007 \\
    (95\% CI) & (0.7463-0.8364) & (0.7189-0.8123) & (0.7044-0.8036) & (0.7872-0.8753) & (0.7574-0.8439) \\ \addlinespace[0.4em]
    NPV   & 0.9005 & 0.8892 & 0.8775 & 0.9177 & 0.8999 \\
    (95\% CI) & (0.8786-0.9223) & (0.8674-0.9110) & (0.8523-0.9027) & (0.8970-0.9385) & (0.8788-0.9210) \\ \addlinespace[0.4em]
    \multicolumn{1}{c}{Kappa} & 0.7136 & 0.6757 & 0.6418 & 0.7618 & 0.7178 \\ \addlinespace[0.4em]
    Time cost (s) & 3.169 & 2.574 & 2.287 & 2.764 & 3.182 \\ \midrule
    \multicolumn{6}{c}{\textbf{Expert group B w/ AI assistance}} \\
    \multicolumn{1}{c}{} & \textbf{Endoscopist 1} & \textbf{Endoscopist 2} & \textbf{Endoscopist 3} & \textbf{Endoscopist 4} & \textbf{Endoscopist 5} \\ \midrule
    Accuracy & 0.8523 & 0.8578 & 0.8961 & 0.8632 & 0.8786 \\
    (95\% CI) & (0.8293-0.8753) & (0.8351-0.8804) & (0.8763-0.9158) & (0.8410-0.8855) & (0.8574-0.8997) \\ \addlinespace[0.4em]
    Sensitivity & 0.8436 & 0.8700  & 0.8962 & 0.8650 & 0.8791 \\
    (95\% CI) & (0.7997-0.8874) & (0.8325-0.9075) & (0.8634-0.9291) & (0.8272-0.9028) & (0.8404-0.9178) \\ \addlinespace[0.4em]
    Specificity & 0.9238 & 0.9311 & 0.9450 & 0.9285 & 0.9368 \\
    (95\% CI) & (0.9045-0.9432) & (0.9108-0.9513) & (0.9264-0.9636) & (0.9075-0.9495) & (0.9177-0.9558) \\ \addlinespace[0.4em]
    PPV   & 0.8490 & 0.8327 & 0.8797 & 0.8419 & 0.8657 \\
    (95\% CI) & (0.8144-0.8836) & (0.7907-0.8746) & (0.8410-0.9184) & (0.7993-0.8846) & (0.8281-0.9032) \\ \addlinespace[0.4em]
    NPV   & 0.9176 & 0.9188 & 0.9401 & 0.9218 & 0.9300 \\
    (95\% CI) & (0.8957-0.9395) & (0.8988-0.9388) & (0.9225-0.9577) & (0.9017-0.9418) & (0.9101-0.9499) \\ \addlinespace[0.4em]
    \multicolumn{1}{c}{Kappa} & 0.7576 & 0.7711 & 0.8289 & 0.7763 & 0.8009 \\ \addlinespace[0.4em]
    Time cost (s) & 2.937 & 6.705 & 2.904 & 6.910  & 7.024 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cccccccccc}
    \toprule
    \multicolumn{1}{c}{\multirow{2}[0]{*}{\textbf{Hospital}}} & \multicolumn{1}{c}{\multirow{2}[0]{*}{\textbf{Model}}} & \textbf{Accuracy} & \textbf{Sensitivity} & \textbf{Specificity} & \textbf{PPV} & \textbf{NPV} & \multicolumn{1}{c}{\multirow{2}[0]{*}{\textbf{Kappa}}} & \multirow{2}[0]{*}{\textbf{AUC}} & \multicolumn{1}{c}{\multirow{2}[0]{*}{\textbf{AP}}} \\
          &       & (95\% CI) & (95\% CI) & (95\% CI) & (95\% CI) & (95\% CI) &       &       &  \\
    \midrule
    \multicolumn{1}{c}{\multirow{2}[2]{*}{\raisebox{-1em}{\textbf{All hospital}}}} & \multicolumn{1}{c}{\multirow{2}[1]{*}{\textbf{Ours-Base}}} & 0.8676 & 0.8546 & 0.9213 & 0.8636 & 0.9250 & \multirow{2}[1]{*}{0.7777} & \multirow{2}[1]{*}{0.9638} & \multirow{2}[1]{*}{0.9309} \\
    \multicolumn{1}{c}{\multirow{2}[2]{*}{\raisebox{-1em}{\textbf{(n=914)}}}} &       & (0.8456-0.8896) & (0.8159-0.8933) & (0.9008-0.9418) & (0.8247-0.9024) & (0.9046-0.9454) &       &       &  \\ \addlinespace[0.4em]
          & \multicolumn{1}{c}{\multirow{2}[1]{*}{\textbf{Ours}}} & 0.9256 & 0.9227 & 0.9581 & 0.9189 & 0.9570 & \multirow{2}[1]{*}{0.8763} & \multirow{2}[1]{*}{0.9818} & \multirow{2}[1]{*}{0.9675} \\
          &       & (0.9086-0.9426) & (0.8946-0.9509) & (0.9423-0.9738) & (0.8877-0.9501) & (0.9419-0.9721) &       &       &  \\
    \midrule
    \multicolumn{1}{c}{\multirow{2}[2]{*}{\raisebox{-1em}{\textbf{Tongji}}}} & \multicolumn{1}{c}{\multirow{2}[1]{*}{\textbf{Ours-Base}}} & 0.8905 & 0.8378 & 0.9192 & 0.8455 & 0.9205 & \multirow{2}[1]{*}{0.7682} & \multirow{2}[1]{*}{0.9617} & \multirow{2}[1]{*}{0.9234} \\
    \multicolumn{1}{c}{\multirow{2}[2]{*}{\raisebox{-1em}{\textbf{(n=201)}}}} &       & (0.8474-0.9337) & (0.7611-0.9146) & (0.8698-0.9687) & (0.7337-0.9572) & (0.8771-0.9639) &       &       &  \\ \addlinespace[0.4em]
          & \multicolumn{1}{c}{\multirow{2}[1]{*}{\textbf{Ours}}} & 0.9204 & 0.8820 & 0.9516 & 0.8661 & 0.9438 & \multirow{2}[1]{*}{0.8344} & \multirow{2}[1]{*}{0.9710} & \multirow{2}[1]{*}{0.9547} \\
          &       & (0.8830-0.9578) & (0.8117-0.9524) & (0.9113-0.9919) & (0.7656-0.9666) & (0.9069-0.9807) &       &       &  \\
    \midrule
    \multicolumn{1}{c}{\multirow{2}[2]{*}{\raisebox{-1em}{\textbf{Ruijin}}}} & \multicolumn{1}{c}{\multirow{2}[1]{*}{\textbf{Ours-Base}}} & 0.7826 & 0.7678 & 0.8611 & 0.7864 & 0.8748 & \multirow{2}[1]{*}{0.6179} & \multirow{2}[1]{*}{0.9258} & \multirow{2}[1]{*}{0.8651} \\
    \multicolumn{1}{c}{\multirow{2}[2]{*}{\raisebox{-1em}{\textbf{(n=184)}}}} &       & (0.7230-0.8422) & (0.6715-0.8572) & (0.8042-0.9171) & (0.6779-0.8924) & (0.8177-0.9303) &       &       &  \\ \addlinespace[0.4em]
          & \multicolumn{1}{c}{\multirow{2}[1]{*}{\textbf{Ours}}} & 0.8967 & 0.8808 & 0.9356 & 0.8998 & 0.9433 & \multirow{2}[1]{*}{0.8213} & \multirow{2}[1]{*}{0.9831} & \multirow{2}[1]{*}{0.9675} \\
          &       & (0.8528-0.9407) & (0.7948-0.9645) & (0.8932-0.9764) & (0.8190-0.9734) & (0.9015-0.9843) &       &       &  \\
    \midrule
    \multicolumn{1}{c}{\multirow{2}[2]{*}{\raisebox{-1em}{\textbf{Huashan}}}} & \multicolumn{1}{c}{\multirow{2}[1]{*}{\textbf{Ours-Base}}} & 0.8814 & 0.7696 & 0.9035 & 0.8359 & 0.9371 & \multirow{2}[1]{*}{0.7488} & \multirow{2}[1]{*}{0.9757} & \multirow{2}[1]{*}{0.9556} \\
    \multicolumn{1}{c}{\multirow{2}[2]{*}{\raisebox{-1em}{\textbf{(n=177)}}}} &       & (0.8337-0.9290) & (0.6689-0.8636) & (0.8567-0.9503) & (0.7383-0.9336) & (0.8902-0.9823) &       &       &  \\ \addlinespace[0.4em]
          & \multicolumn{1}{c}{\multirow{2}[1]{*}{\textbf{Ours}}} & 0.9266 & 0.8410 & 0.9311 & 0.9465 & 0.9682 & \multirow{2}[1]{*}{0.8444} & \multirow{2}[1]{*}{0.9880} & \multirow{2}[1]{*}{0.9777} \\
          &       & (0.8881-0.9650) & (0.7521-0.9182) & (0.8931-0.9671) & (0.8876-0.9856) & (0.9376-0.9903) &       &       &  \\
    \midrule
    \multicolumn{1}{c}{\multirow{2}[2]{*}{\raisebox{-1em}{\textbf{Xinhua}}}} & \multicolumn{1}{c}{\multirow{2}[1]{*}{\textbf{Ours-Base}}} & 0.9074 & 0.9006 & 0.9506 & 0.9139 & 0.9535 & \multirow{2}[1]{*}{0.8573} & \multirow{2}[1]{*}{0.985} & \multirow{2}[1]{*}{0.9718} \\
    \multicolumn{1}{c}{\multirow{2}[2]{*}{\raisebox{-1em}{\textbf{(n=108)}}}} &       & (0.8527-0.9621) & (0.8016-0.9953) & (0.9110-0.9888) & (0.8403-0.9850) & (0.9044-0.9993) &       &       &  \\ \addlinespace[0.4em]
          & \multicolumn{1}{c}{\multirow{2}[1]{*}{\textbf{Ours}}} & 0.9537 & 0.9531 & 0.9771 & 0.9491 & 0.9760 & \multirow{2}[1]{*}{0.9292} & \multirow{2}[1]{*}{0.9943} & \multirow{2}[1]{*}{0.9889} \\
          &       & (0.9141-0.9933) & (0.8959-1.000) & (0.9489-1.000) & (0.8904-1.000) & (0.9474-1.000) &       &       &  \\
    \midrule
    \multicolumn{1}{c}{\multirow{2}[2]{*}{\raisebox{-1em}{\textbf{Renji}}}} & \multicolumn{1}{c}{\multirow{2}[1]{*}{\textbf{Ours-Base}}} & 0.9366 & 0.9429 & 0.9668 & 0.9480 & 0.9682 & \multirow{2}[1]{*}{0.9033} & \multirow{2}[1]{*}{0.992} & \multirow{2}[1]{*}{0.9846} \\
    \multicolumn{1}{c}{\multirow{2}[2]{*}{\raisebox{-1em}{\textbf{(n=142)}}}} &       & (0.8965-0.9767) & (0.8939-0.9829) & (0.9399-0.9901) & (0.9057-0.9839) & (0.9432-0.9903) &       &       &  \\ \addlinespace[0.4em]
          & \multicolumn{1}{c}{\multirow{2}[1]{*}{\textbf{Ours}}} & 0.9718 & 0.9726 & 0.9851 & 0.9753 & 0.9855 & \multirow{2}[1]{*}{0.9570} & \multirow{2}[1]{*}{0.9966} & \multirow{2}[1]{*}{0.9982} \\
          &       & (0.9446-0.9990) & (0.9346-1.000) & (0.9654-1.000) & (0.9430-1.000) & (0.9669-1.000) &       &       &  \\
    \midrule
    \multicolumn{1}{c}{\multirow{2}[2]{*}{\raisebox{-1em}{\textbf{Zhongshan}}}} & \multicolumn{1}{c}{\multirow{2}[1]{*}{\textbf{Ours-Base}}} & 0.8137 & 0.8157 & 0.9085 & 0.8160 & 0.9077 & \multirow{2}[1]{*}{0.7212} & \multirow{2}[1]{*}{0.9238} & \multirow{2}[1]{*}{0.8418} \\
    \multicolumn{1}{c}{\multirow{2}[2]{*}{\raisebox{-1em}{\textbf{(n=102)}}}} &       & (0.7382-0.8893) & (0.6993-0.9232) & (0.8547-0.9624) & (0.7169-0.9150) & (0.8456-0.9651) &       &       &  \\ \addlinespace[0.4em]
          & \multicolumn{1}{c}{\multirow{2}[1]{*}{\textbf{Ours}}} & 0.8725 & 0.8787 & 0.9388 & 0.8822 & 0.9399 & \multirow{2}[1]{*}{0.8098} & \multirow{2}[1]{*}{0.9421} & \multirow{2}[1]{*}{0.8845} \\
          &       & (0.8078-0.9373) & (0.7998-0.9500) & (0.8971-0.9768) & (0.8033-0.9531) & (0.8984-0.9775) &       &       &  \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cccccccccc}
    \toprule
    \multirow{2}[0]{*}{\textbf{Hospital}} & \multicolumn{1}{c}{\multirow{2}[0]{*}{\textbf{Model}}} & \textbf{Accuracy} & \textbf{Sensitivity} & \textbf{Specificity} & \textbf{PPV} & \textbf{NPV} & \multicolumn{1}{c}{\multirow{2}[0]{*}{\textbf{Kappa}}} & \multirow{2}[0]{*}{\textbf{AUC}} & \multicolumn{1}{c}{\multirow{2}[0]{*}{\textbf{AP}}} \\
          &       & (95\% CI) & (95\% CI) & (95\% CI) & (95\% CI) & (95\% CI) &       &       &  \\
    \midrule
    \multicolumn{1}{c}{\multirow{12}{*}{\makecell{\textbf{All hospitals} \\ \textbf{(n=112)}}}} & \multicolumn{1}{c}{\multirow{2}[1]{*}{\textbf{Ours-Base}}} & 0.8929 & 0.8699 & 0.9520 & 0.8492 & 0.9454 & \multirow{2}[1]{*}{0.8303} & \multirow{2}[1]{*}{0.9830} & \multirow{2}[1]{*}{0.9668} \\
          &       & (0.8356-0.9501) & (0.7533-0.9843) & (0.9146-0.9895) & (0.7544-0.9439) & (0.8937-0.9955) &       &       &  \\
          & \multicolumn{1}{c}{\multirow{2}[0]{*}{\textbf{Ours}}} & 0.9464 & 0.9363 & 0.9719 & 0.9464 & 0.9728 & \multirow{2}[0]{*}{0.9136} & \multirow{2}[0]{*}{0.9948} & \multirow{2}[0]{*}{0.9905} \\
          &       & (0.9047-0.9881) & (0.8628-1.000) & (0.9444-0.9995) & (0.8808-1.000) & (0.9440-1.000) &       &       &  \\
          & \multicolumn{1}{c}{\multirow{2}[0]{*}{\textbf{Ours-v1-Base}}} & 0.8750 & 0.8639 & 0.9285 & 0.8537 & 0.9331 & \multirow{2}[0]{*}{0.8068} & \multirow{2}[0]{*}{0.9737} & \multirow{2}[0]{*}{0.9510} \\
          &       & (0.8137-0.9363) & (0.8181-0.9098) & (0.8948-0.9572) & (0.7831-0.9181) & (0.9059-0.9602) &       &       &  \\
          & \multicolumn{1}{c}{\multirow{2}[0]{*}{\textbf{Ours-v1}}} & 0.9107 & 0.9024 & 0.9590 & 0.8797 & 0.9574 & \multirow{2}[0]{*}{0.8582} & \multirow{2}[0]{*}{0.9840} & \multirow{2}[0]{*}{0.9698} \\
          &       & (0.8579-0.9635) & (0.8160-0.9774) & (0.9236-0.9929) & (0.7963-0.9612) & (0.9242-0.9879) &       &       &  \\
          & \multicolumn{1}{c}{\multirow{2}[0]{*}{\textbf{Ours-v2-Base}}} & 0.8393 & 0.8025 & 0.9117 & 0.8631 & 0.9207 & \multirow{2}[0]{*}{0.7656} & \multirow{2}[0]{*}{0.9320} & \multirow{2}[0]{*}{0.8793} \\
          &       & (0.7713-0.9073) & (0.6691-0.9338) & (0.8549-0.9634) & (0.7443-0.9535) & (0.8591-0.9806) &       &       &  \\
          & \multicolumn{1}{c}{\multirow{2}[1]{*}{\textbf{Ours-v2}}} & 0.8929 & 0.8653 & 0.9401 & 0.8948 & 0.9501 & \multirow{2}[1]{*}{0.8251} & \multirow{2}[1]{*}{0.9678} & \multirow{2}[1]{*}{0.9441} \\
          &       & (0.8356-0.9501) & (0.7633-0.9673) & (0.8892-0.9848) & (0.7875-0.9836) & (0.9132-0.9870) &       &       &  \\
    \midrule
    \multicolumn{1}{c}{\multirow{12}{*}{\makecell{\textbf{Tongji} \\ \textbf{(n=23)}}}} & \multicolumn{1}{c}{\multirow{2}[1]{*}{\textbf{Ours-Base}}} & 0.9130 & 0.7963 & 0.9538 & 0.8077 & 0.9619 & \multirow{2}[1]{*}{0.8451} & \multirow{2}[1]{*}{0.9934} & \multirow{2}[1]{*}{0.9878} \\
          &       & (0.7979-1.000) & (0.6412-1.000) & (0.8668-1.000) & (0.5927-1.000) & (0.8895-1.000) &       &       &  \\
          & \multicolumn{1}{c}{\multirow{2}[0]{*}{\textbf{Ours}}} & 0.9565 & 0.8333 & 0.9697 & 0.9744 & 0.9848 & \multirow{2}[0]{*}{0.9207} & \multirow{2}[0]{*}{0.9991} & \multirow{2}[0]{*}{0.9982} \\
          &       & (0.8732-1.000) & (0.6667-1.000) & (0.9131-1.000) & (0.9261-1.000) & (0.9558-1.000) &       &       &  \\
          & \multicolumn{1}{c}{\multirow{2}[0]{*}{\textbf{Ours-v1-Base}}} & 0.8696 & 0.9067 & 0.9124 & 0.8000  & 0.9186 & \multirow{2}[0]{*}{0.7909} & \multirow{2}[0]{*}{0.9915} & \multirow{2}[0]{*}{0.9845} \\
          &       & (0.7319-1.000) & (0.8250-0.9883) & (0.8425-1.000) & (0.6667-0.9431) & (0.8469-1.000) &       &       &  \\
          & \multicolumn{1}{c}{\multirow{2}[0]{*}{\textbf{Ours-v1}}} & 0.9130 & 0.9244 & 0.9683 & 0.8333 & 0.9487 & \multirow{2}[0]{*}{0.8562} & \multirow{2}[0]{*}{0.9924} & \multirow{2}[0]{*}{0.9859} \\
          &       & (0.7979-1.000) & (0.8742-1.000) & (0.9264-1.000) & (0.6700-0.9967) & (0.8833-1.000) &       &       &  \\
          & \multicolumn{1}{c}{\multirow{2}[0]{*}{\textbf{Ours-v2-Base}}} & 0.8696 & 0.7296 & 0.9091 & 0.600   & 0.9488 & \multirow{2}[0]{*}{0.7509} & \multirow{2}[0]{*}{0.9329} & \multirow{2}[0]{*}{0.8729} \\
          &       & (0.7319-1.000) & (0.5612-0.8667) & (0.8214-0.9968) & (0.4325-0.7667) & (0.8683-1.000) &       &       &  \\
          & \multicolumn{1}{c}{\multirow{2}[1]{*}{\textbf{Ours-v2}}} & 0.9130 & 0.7667 & 0.9394 & 0.6190 & 0.9710 & \multirow{2}[1]{*}{0.8357} & \multirow{2}[1]{*}{0.9962} & \multirow{2}[1]{*}{0.9929} \\
          &       & (0.7979-1.000) & (0.5589-0.9177) & (0.8634-1.000) & (0.5079-0.7364) & (0.9326-1.000) &       &       &  \\
    \midrule
    \multicolumn{1}{c}{\multirow{12}{*}{\makecell{\textbf{Ruijin} \\ \textbf{(n=20)}}}} & \multicolumn{1}{c}{\multirow{2}[1]{*}{\textbf{Ours-Base}}} & 0.8500  & 0.7907 & 0.9198 & 0.8567 & 0.9296 & \multirow{2}[1]{*}{0.8320} & \multirow{2}[1]{*}{0.9762} & \multirow{2}[1]{*}{0.9548} \\
          &       & (0.6935-1.000) & (0.6012-0.9656) & (0.8065-1.000) & (0.6674-1.000) & (0.8193-1.000) &       &       &  \\
          & \multicolumn{1}{c}{\multirow{2}[0]{*}{\textbf{Ours}}} & 0.9500  & 0.8889 & 0.9697 & 0.9667 & 0.9815 & \multirow{2}[0]{*}{0.9167} & \multirow{2}[0]{*}{0.9988} & \multirow{2}[0]{*}{0.9976} \\
          &       & (0.8545-1.000) & (0.7111-1.000) & (0.9131-1.000) & (0.9047-1.000) & (0.9462-1.000) &       &       &  \\
          & \multicolumn{1}{c}{\multirow{2}[0]{*}{\textbf{Ours-v1-Base}}} & 0.9000   & 0.8519 & 0.9526 & 0.8519 & 0.9526 & \multirow{2}[0]{*}{0.8381} & \multirow{2}[0]{*}{0.9625} & \multirow{2}[0]{*}{0.9322} \\
          &       & (0.7685-1.000) & (0.6056-1.000) & (0.8632-1.000) & (0.6556-1.000) & (0.8632-1.000) &       &       &  \\
          & \multicolumn{1}{c}{\multirow{2}[0]{*}{\textbf{Ours-v1}}} & 0.9000   & 0.9259 & 0.9608 & 0.8667 & 0.9487 & \multirow{2}[0]{*}{0.8450} & \multirow{2}[0]{*}{0.9725} & \multirow{2}[0]{*}{0.9508} \\
          &       & (0.7685-1.000) & (0.8354-1.000) & (0.9097-1.000) & (0.7235-1.000) & (0.8833-1.000) &       &       &  \\
          & \multicolumn{1}{c}{\multirow{2}[0]{*}{\textbf{Ours-v2-Base}}} & 0.8500  & 0.7361 & 0.9091 & 0.9167 & 0.9393 & \multirow{2}[0]{*}{0.7425} & \multirow{2}[0]{*}{0.9462} & \multirow{2}[0]{*}{0.9073} \\
          &       & (0.6935-1.000) & (0.5486-0.9556) & (0.8214-0.9968) & (0.8350-0.9983) & (0.8450-1.000) &       &       &  \\
          & \multicolumn{1}{c}{\multirow{2}[1]{*}{\textbf{Ours-v2}}} & 0.9000   & 0.8519 & 0.9444 & 0.9333 & 0.9537 & \multirow{2}[1]{*}{0.8347} & \multirow{2}[1]{*}{0.9537} & \multirow{2}[1]{*}{0.9218} \\
          &       & (0.7685-1.000) & (0.6056-1.000) & (0.8742-1.000) & (0.8507-1.000) & (0.8663-1.000) &       &       &  \\
    \midrule
    \multicolumn{1}{c}{\multirow{12}{*}{\makecell{\textbf{Huashan} \\ \textbf{(n=21)}}}} & \multicolumn{1}{c}{\multirow{2}[1]{*}{\textbf{Ours-Base}}} & 0.9048 & 0.8472 & 0.9512 & 0.8586 & 0.9577 & \multirow{2}[1]{*}{0.8421} & \multirow{2}[1]{*}{0.9717} & \multirow{2}[1]{*}{0.9456} \\
          &       & (0.7792-1.000) & (0.5930-1.000) & (0.8593-1.000) & (0.6241-1.000) & (0.8774-1.000) &       &       &  \\
          & \multicolumn{1}{c}{\multirow{2}[0]{*}{\textbf{Ours}}} & 0.9524 & 0.8889 & 0.9697 & 0.9697 & 0.9825 & \multirow{2}[0]{*}{0.9195} & \multirow{2}[0]{*}{0.9898} & \multirow{2}[0]{*}{0.9846} \\
          &       & (0.8613-1.000) & (0.7111-1.000) & (0.9131-1.000) & (0.9131-1.000) & (0.9490-1.000) &       &       &  \\
          & \multicolumn{1}{c}{\multirow{2}[0]{*}{\textbf{Ours-v1-Base}}} & 0.9048 & 0.8556 & 0.9358 & 0.8519 & 0.9537 & \multirow{2}[0]{*}{0.8444} & \multirow{2}[0]{*}{0.9841} & \multirow{2}[0]{*}{0.9705} \\
          &       & (0.7792-1.000) & (0.6158-1.000) & (0.8723-1.000) & (0.6056-1.000) & (0.8663-1.000) &       &       &  \\
          & \multicolumn{1}{c}{\multirow{2}[0]{*}{\textbf{Ours-v1}}} & 0.9048 & 0.9333 & 0.9630 & 0.8667 & 0.9487 & \multirow{2}[0]{*}{0.8511} & \multirow{2}[0]{*}{0.9855} & \multirow{2}[0]{*}{0.9815} \\
          &       & (0.7792-1.000) & (0.8507-1.000) & (0.9146-1.000) & (0.7235-1.000) & (0.8833-1.000) &       &       &  \\
          & \multicolumn{1}{c}{\multirow{2}[0]{*}{\textbf{Ours-v2-Base}}} & 0.7619 & 0.7494 & 0.8625 & 0.8333 & 0.8758 & \multirow{2}[0]{*}{0.6530} & \multirow{2}[0]{*}{0.8828} & \multirow{2}[0]{*}{0.8547} \\
          &       & (0.5797-0.9441) & (0.5493-0.9556) & (0.7101-0.9994) & (0.6560-0.9947) & (0.6993-1.000) &       &       &  \\
          & \multicolumn{1}{c}{\multirow{2}[1]{*}{\textbf{Ours-v2}}} & 0.8571 & 0.8222 & 0.9231 & 0.9091 & 0.9312 & \multirow{2}[1]{*}{0.7640} & \multirow{2}[1]{*}{0.9342} & \multirow{2}[1]{*}{0.8951} \\
          &       & (0.7075-1.000) & (0.5618-1.000) & (0.8467-0.9994) & (0.8214-0.9968) & (0.8323-1.000) &       &       &  \\
    \midrule
    \multicolumn{1}{c}{\multirow{12}{*}{\makecell{\textbf{Xinhua} \\ \textbf{(n=15)}}}} & \multicolumn{1}{c}{\multirow{2}[1]{*}{\textbf{Ours-Base}}} & 0.8667 & 0.9167 & 0.9444 & 0.8667 & 0.9259 & \multirow{2}[1]{*}{0.7945} & \multirow{2}[1]{*}{0.9867} & \multirow{2}[1]{*}{0.9778} \\
          &       & (0.6946-1.000) & (0.8166-1.000) & (0.8742-1.000) & (0.7235-1.000) & (0.8354-1.000) &       &       &  \\
          & \multicolumn{1}{c}{\multirow{2}[0]{*}{\textbf{Ours}}} & 0.9333 & 0.9167 & 0.9722 & 0.9167 & 0.9722 & \multirow{2}[0]{*}{0.8905} & \multirow{2}[0]{*}{0.9978} & \multirow{2}[0]{*}{0.9958} \\
          &       & (0.8071-1.000) & (0.7752-1.000) & (0.9201-1.000) & (0.7752-1.000) & (0.9201-1.000) &       &       &  \\
          & \multicolumn{1}{c}{\multirow{2}[0]{*}{\textbf{Ours-v1-Base}}} & 0.8667 & 0.8333 & 0.9444 & 0.8667 & 0.9487 & \multirow{2}[0]{*}{0.7826} & \multirow{2}[0]{*}{0.9867} & \multirow{2}[0]{*}{0.9758} \\
          &       & (0.6946-1.000) & (0.6700-0.9967) & (0.8742-1.000) & (0.7235-1.000) & (0.8833-1.000) &       &       &  \\
          & \multicolumn{1}{c}{\multirow{2}[0]{*}{\textbf{Ours-v1}}} & 0.9333 & 0.9167 & 0.9722 & 0.9167 & 0.9722 & \multirow{2}[0]{*}{0.8905} & \multirow{2}[0]{*}{0.9889} & \multirow{2}[0]{*}{0.9797} \\
          &       & (0.8071-1.000) & (0.7752-1.000) & (0.9201-1.000) & (0.7752-1.000) & (0.9201-1.000) &       &       &  \\
          & \multicolumn{1}{c}{\multirow{2}[0]{*}{\textbf{Ours-v2-Base}}} & 0.8000   & 0.8056 & 0.9091 & 0.8571 & 0.9003 & \multirow{2}[0]{*}{0.6853} & \multirow{2}[0]{*}{0.9467} & \multirow{2}[0]{*}{0.9061} \\
          &       & (0.5976-1.000) & (0.5277-1.000) & (0.8214-0.9968) & (0.7349-0.9793) & (0.7615-1.000) &       &       &  \\
          & \multicolumn{1}{c}{\multirow{2}[1]{*}{\textbf{Ours-v2}}} & 0.8667 & 0.8333 & 0.9246 & 0.8796 & 0.9487 & \multirow{2}[1]{*}{0.7744} & \multirow{2}[1]{*}{0.9800} & \multirow{2}[1]{*}{0.9651} \\
          &       & (0.6946-1.000) & (0.6700-0.9967) & (0.7861-1.000) & (0.6697-1.000) & (0.8833-1.000) &       &       &  \\
    \midrule
    \multicolumn{1}{c}{\multirow{12}{*}{\makecell{\textbf{Renji} \\ \textbf{(n=19)}}}} & \multicolumn{1}{c}{\multirow{2}[1]{*}{\textbf{Ours-Base}}} & 0.9474 & 0.9444 & 0.9778 & 0.9333 & 0.9697 & \multirow{2}[1]{*}{0.9174} & \multirow{2}[1]{*}{0.9945} & \multirow{2}[1]{*}{0.9908} \\
          &       & (0.8470-1.000) & (0.8945-1.000) & (0.9357-1.000) & (0.8165-1.000) & (0.9131-1.000) &       &       &  \\
          & \multicolumn{1}{c}{\multirow{2}[0]{*}{\textbf{Ours}}} & 0.9474 & 0.9630 & 0.9778 & 0.9333 & 0.9762 & \multirow{2}[0]{*}{0.9185} & \multirow{2}[0]{*}{0.9986} & \multirow{2}[0]{*}{0.9974} \\
          &       & (0.8470-1.000) & (0.8450-1.000) & (0.9357-1.000) & (0.8165-1.000) & (0.9312-1.000) &       &       &  \\
          & \multicolumn{1}{c}{\multirow{2}[0]{*}{\textbf{Ours-v1-Base}}} & 0.8947 & 0.8889 & 0.9356 & 0.8889 & 0.9356 & \multirow{2}[0]{*}{0.8362} & \multirow{2}[0]{*}{0.9584} & \multirow{2}[0]{*}{0.9268} \\
          &       & (0.7567-1.000) & (0.7632-1.000) & (0.8782-1.000) & (0.7632-1.000) & (0.8782-1.000) &       &       &  \\
          & \multicolumn{1}{c}{\multirow{2}[0]{*}{\textbf{Ours-v1}}} & 0.9474 & 0.9048 & 0.9678 & 0.9333 & 0.9762 & \multirow{2}[0]{*}{0.9174} & \multirow{2}[0]{*}{0.9958} & \multirow{2}[0]{*}{0.9922} \\
          &       & (0.8470-1.000) & (0.8450-1.000) & (0.9357-1.000) & (0.8165-1.000) & (0.9312-1.000) &       &       &  \\
          & \multicolumn{1}{c}{\multirow{2}[0]{*}{\textbf{Ours-v2-Base}}} & 0.8947 & 0.9259 & 0.9487 & 0.9167 & 0.9444 & \multirow{2}[0]{*}{0.8376} & \multirow{2}[0]{*}{0.9751} & \multirow{2}[0]{*}{0.9619} \\
          &       & (0.7567-1.000) & (0.8354-1.000) & (0.8833-1.000) & (0.8166-1.000) & (0.8742-1.000) &       &       &  \\
          & \multicolumn{1}{c}{\multirow{2}[1]{*}{\textbf{Ours-v2}}} & 0.8947 & 0.8889 & 0.9333 & 0.9394 & 0.9556 & \multirow{2}[1]{*}{0.8288} & \multirow{2}[1]{*}{0.9584} & \multirow{2}[1]{*}{0.9240} \\
          &       & (0.7567-1.000) & (0.7632-1.000) & (0.8507-1.000) & (0.8634-1.000) & (0.8982-1.000) &       &       &  \\
    \midrule
    \multicolumn{1}{c}{\multirow{12}{*}{\makecell{\textbf{Zhongshan} \\ \textbf{(n=14)}}}} & \multicolumn{1}{c}{\multirow{2}[1]{*}{\textbf{Ours-Base}}} & 0.8571 & 0.7778 & 0.9394 & 0.8667 & 0.9487 & \multirow{2}[1]{*}{0.7544} & \multirow{2}[1]{*}{0.9694} & \multirow{2}[1]{*}{0.9461} \\
          &       & (0.6738-1.000) & (0.6667-0.9556) & (0.8634-1.000) & (0.7235-1.000) & (0.8833-1.000) &       &       &  \\
          & \multicolumn{1}{c}{\multirow{2}[0]{*}{\textbf{Ours}}} & 0.9286 & 0.8889 & 0.9697 & 0.9167 & 0.9722 & \multirow{2}[0]{*}{0.8772} & \multirow{2}[0]{*}{0.9833} & \multirow{2}[0]{*}{0.9864} \\
          &       & (0.7937-1.000) & (0.7111-1.000) & (0.9131-1.000) & (0.7752-1.000) & (0.9201-1.000) &       &       &  \\
          & \multicolumn{1}{c}{\multirow{2}[0]{*}{\textbf{Ours-v1-Base}}} & 0.7857 & 0.6867 & 0.8838 & 0.7563 & 0.9286 & \multirow{2}[0]{*}{0.6647} & \multirow{2}[0]{*}{0.9643} & \multirow{2}[0]{*}{0.9411} \\
          &       & (0.5708-1.000) & (0.4477-0.8964) & (0.7085-1.000) & (0.6247-0.9667) & (0.8569-1.000) &       &       &  \\
          & \multicolumn{1}{c}{\multirow{2}[0]{*}{\textbf{Ours-v1}}} & 0.8571 & 0.7778 & 0.9141 & 0.8796 & 0.9487 & \multirow{2}[0]{*}{0.7431} & \multirow{2}[0]{*}{0.9796} & \multirow{2}[0]{*}{0.9652} \\
          &       & (0.6738-1.000) & (0.6667-0.9556) & (0.7581-1.000) & (0.6697-1.000) & (0.8833-1.000) &       &       &  \\
          & \multicolumn{1}{c}{\multirow{2}[0]{*}{\textbf{Ours-v2-Base}}} & 0.8571 & 0.7778 & 0.9394 & 0.8178 & 0.9394 & \multirow{2}[0]{*}{0.7544} & \multirow{2}[0]{*}{0.9643} & \multirow{2}[0]{*}{0.9353} \\
          &       & (0.6738-1.000) & (0.4221-1.000) & (0.8261-1.000) & (0.6221-1.000) & (0.8261-1.000) &       &       &  \\
          & \multicolumn{1}{c}{\multirow{2}[1]{*}{\textbf{Ours-v2}}} & 0.9286 & 0.8889 & 0.9697 & 0.9167 & 0.9722 & \multirow{2}[1]{*}{0.8772} & \multirow{2}[1]{*}{0.9821} & \multirow{2}[1]{*}{0.9676} \\
          &       & (0.7937-1.000) & (0.7111-1.000) & (0.9131-1.000) & (0.7752-1.000) & (0.9201-1.000) &       &       &  \\
    \bottomrule
    \end{tabular}
\begin{tabular}{ccccccccc}
    \toprule
    \multirow{2}[2]{*}{} & \textbf{Accuracy} & \textbf{Sensitivity} & \textbf{Specificity} & \textbf{PPV} & \textbf{NPV} & \multicolumn{1}{c}{\multirow{2}[2]{*}{\textbf{Kappa}}} & \multirow{2}[2]{*}{\textbf{AUC}} & \multicolumn{1}{c}{\multirow{2}[2]{*}{\textbf{AP}}} \\
          & (95\% CI) & (95\% CI) & (95\% CI) & (95\% CI) & (95\% CI) &       &       &  \\
    \midrule
    \multirow{2}[1]{*}{\textbf{Ours-WLI}} & 0.916 & 0.904 & 0.9509 & 0.9025 & 0.9502 & \multirow{2}[1]{*}{0.8563} & \multirow{2}[1]{*}{0.9842} & \multirow{2}[1]{*}{0.9702} \\
          & (0.8970-0.9351) & (0.8672-0.9409)) & (0.9340-0.9678) & (0.8699-0.9351) & (0.9320-0.9684) &       &       &  \\ \addlinespace[0.4em]
    \multirow{2}[1]{*}{\textbf{Ours}} & \textbf{0.9333} & \textbf{0.9174} & \textbf{0.9609} & \textbf{0.9212} & \textbf{0.962} & \multirow{2}[1]{*}{\textbf{0.8854}} & \multirow{2}[1]{*}{\textbf{0.9865}} & \multirow{2}[1]{*}{\textbf{0.9767}} \\
          & (0.9162-0.9505) & (0.8854-0.9495) & (0.9444-0.9773) & (0.8867-0.9557) & (0.9465-0.9774) &       &       &  \\
    \bottomrule
    \end{tabular}
